Negatives-Dominant Contrastive Learning for Generalization in Imbalanced Domains

Imbalanced Domain Generalization (IDG) focuses on mitigating both domain and label shifts, both of which fundamentally shape the model's decision boundaries, particularly under heterogeneous long-tailed distributions across domains. Despite its practical significance, it remains underexplored, primarily due to the technical complexity of handling their entanglement and the paucity of theoretical foundations. In this paper, we begin by theoretically establishing the generalization bound for IDG, highlighting the role of posterior discrepancy and decision margin. This bound motivates us to focus on directly steering decision boundaries, marking a clear departure from existing methods. Subsequently, we technically propose a novel Negative-Dominant Contrastive Learning (NDCL) for IDG to enhance discriminability while enforce posterior consistency across domains. Specifically, inter-class decision-boundary separation is enhanced by placing greater emphasis on negatives as the primary signal in our contrastive learning, naturally amplifying gradient signals for minority classes to avoid the decision boundary being biased toward majority classes. Meanwhile, intra-class compactness is encouraged through a re-weighted cross-entropy strategy, and posterior consistency across domains is enforced through a prediction-central alignment strategy. Finally, rigorous yet challenging experiments on benchmarks validate the effectiveness of our NDCL. The code is available at https://github.com/Alrash/NDCL.

==> (inline-0) <==
\begin{tabular}{l | cccc | cccc | cccc | cccc}
		\toprule
		& \multicolumn{4}{|c|}{\textbf{C}} & \multicolumn{4}{|c|}{\textbf{L}} & \multicolumn{4}{|c}{\textbf{S}} & \multicolumn{4}{|c}{\textbf{V}} \\
		& \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         \\
		\midrule
		ERM                  & 97.4 $\pm$ 0.7            & 98.5 $\pm$ 0.9            & 87.4 $\pm$ 6.7            & 96.7 $\pm$ 0.7            & 62.4 $\pm$ 0.4            & 64.3 $\pm$ 0.6            & 25.9 $\pm$ 0.8            & 50.0 $\pm$ 1.5            & 70.1 $\pm$ 0.6            & 65.2 $\pm$ 1.7            & 72.8 $\pm$ 5.7            & 23.3 $\pm$ 4.1            & 67.9 $\pm$ 4.4            & 66.6 $\pm$ 3.1            & \dashuline{78.0 $\pm$ 3.8}& 64.6 $\pm$ 8.7            \\
		IRM                  & 97.2 $\pm$ 0.6            & 99.4 $\pm$ 0.2            & 88.1 $\pm$ 2.5            & 91.5 $\pm$ 2.1            & 64.5 $\pm$ 0.5            & 67.0 $\pm$ 0.6            & 21.7 $\pm$ 3.1            & 45.0 $\pm$ 2.1            & \textbf{73.0 $\pm$ 0.6}   & \underline{70.0 $\pm$ 2.3}& 65.2 $\pm$ 0.4            & 26.8 $\pm$ 5.1            & 71.7 $\pm$ 0.4            & 70.9 $\pm$ 1.6            & 72.6 $\pm$ 6.0            & 69.1 $\pm$ 7.9            \\
		GroupDRO             & 97.5 $\pm$ 0.4            & 99.3 $\pm$ 0.3            & 89.9 $\pm$ 4.2            & 95.9 $\pm$ 0.4            & 63.2 $\pm$ 1.1            & 65.3 $\pm$ 1.2            & 25.3 $\pm$ 2.5            & 48.8 $\pm$ 0.5            & 67.5 $\pm$ 1.8            & 60.4 $\pm$ 3.4            & \dashuline{74.0 $\pm$ 2.2}& 26.9 $\pm$ 3.2            & 74.9 $\pm$ 1.8            & 75.5 $\pm$ 1.2            & 71.6 $\pm$ 1.7            & 71.6 $\pm$ 5.0            \\
		Mixup                & 95.6 $\pm$ 1.5            & \underline{99.7 $\pm$ 0.1}& 60.1 $\pm$ 19.2           & 96.4 $\pm$ 1.6            & 60.1 $\pm$ 0.9            & 62.2 $\pm$ 1.1            & 18.4 $\pm$ 3.5            & 47.5 $\pm$ 2.1            & 68.8 $\pm$ 1.8            & 64.7 $\pm$ 3.6            & 69.5 $\pm$ 3.4            & 23.0 $\pm$ 3.5            & 72.7 $\pm$ 0.7            & 76.1 $\pm$ 0.9            & 70.7 $\pm$ 2.2            & 55.9 $\pm$ 4.3            \\
		MLDG                 & 97.5 $\pm$ 0.5            & 99.4 $\pm$ 0.1            & 83.5 $\pm$ 7.1            & \dashuline{97.5 $\pm$ 0.9}& \textbf{65.4 $\pm$ 1.3}   & \underline{67.6 $\pm$ 1.6}& 26.1 $\pm$ 1.8            & 47.8 $\pm$ 1.4            & 68.5 $\pm$ 1.0            & 62.3 $\pm$ 1.5            & 66.7 $\pm$ 3.4            & 31.1 $\pm$ 8.2            & 71.3 $\pm$ 1.2            & 68.3 $\pm$ 2.0            & 74.5 $\pm$ 3.1            & 73.6 $\pm$ 6.2            \\
		CORAL                & 96.7 $\pm$ 0.5            & 98.4 $\pm$ 0.2            & 88.4 $\pm$ 4.1            & 96.3 $\pm$ 0.8            & 63.3 $\pm$ 0.7            & 65.5 $\pm$ 0.5            & 25.0 $\pm$ 0.7            & 47.0 $\pm$ 0.8            & 68.6 $\pm$ 1.9            & 67.7 $\pm$ 1.6            & 62.0 $\pm$ 3.7            & 30.7 $\pm$ 3.3            & 74.3 $\pm$ 0.8            & 75.2 $\pm$ 0.5            & 76.9 $\pm$ 2.8            & 69.2 $\pm$ 2.3            \\
		MMD                  & 97.5 $\pm$ 0.3            & 98.7 $\pm$ 0.5            & 87.3 $\pm$ 2.8            & 95.5 $\pm$ 1.3            & 63.3 $\pm$ 1.3            & 65.6 $\pm$ 1.3            & 24.7 $\pm$ 2.2            & 45.3 $\pm$ 1.9            & 68.3 $\pm$ 1.2            & 64.6 $\pm$ 2.7            & 67.7 $\pm$ 1.7            & 22.0 $\pm$ 4.5            & \underline{75.8 $\pm$ 1.8}& 77.1 $\pm$ 0.6            & 68.3 $\pm$ 1.4            & 67.3 $\pm$ 8.8            \\
		DANN                 & 97.7 $\pm$ 0.1            & 99.5 $\pm$ 0.2            & 94.6 $\pm$ 1.8            & 95.9 $\pm$ 0.8            & 63.4 $\pm$ 0.4            & 65.5 $\pm$ 0.6            & 22.2 $\pm$ 1.8            & \underline{51.1 $\pm$ 0.8}& 71.0 $\pm$ 0.1            & 66.5 $\pm$ 1.4            & 66.8 $\pm$ 3.6            & 33.3 $\pm$ 0.6            & 74.5 $\pm$ 1.3            & 72.0 $\pm$ 2.3            & 76.2 $\pm$ 3.5            & 70.8 $\pm$ 5.4            \\
		SagNet               & 95.3 $\pm$ 0.2            & 98.6 $\pm$ 0.4            & 80.5 $\pm$ 3.8            & 90.2 $\pm$ 3.1            & \underline{65.3 $\pm$ 1.6}& \textbf{67.7 $\pm$ 1.6}   & 21.5 $\pm$ 0.9            & 48.1 $\pm$ 0.3            & 69.9 $\pm$ 1.1            & 66.9 $\pm$ 2.8            & 61.5 $\pm$ 4.9            & 32.1 $\pm$ 3.0            & 72.8 $\pm$ 0.7            & 74.5 $\pm$ 0.7            & 72.0 $\pm$ 0.9            & 65.6 $\pm$ 3.8            \\
		VREx                 & 93.8 $\pm$ 2.1            & 96.2 $\pm$ 1.6            & 86.6 $\pm$ 3.4            & 95.6 $\pm$ 1.5            & 63.2 $\pm$ 0.4            & 65.3 $\pm$ 0.2            & 24.1 $\pm$ 3.4            & 50.5 $\pm$ 0.4            & 66.5 $\pm$ 0.5            & 61.6 $\pm$ 2.3            & 68.7 $\pm$ 5.5            & 26.7 $\pm$ 7.2            & 71.3 $\pm$ 4.1            & 72.1 $\pm$ 4.4            & 73.8 $\pm$ 6.7            & 72.1 $\pm$ 4.4            \\
		Fish                 & 97.8 $\pm$ 0.2            & 98.8 $\pm$ 0.7            & 90.6 $\pm$ 2.4            & 96.3 $\pm$ 0.6            & 64.3 $\pm$ 1.2            & 66.4 $\pm$ 1.3            & 23.0 $\pm$ 0.9            & \underline{51.1 $\pm$ 0.6}& \dashuline{71.9 $\pm$ 0.4}& \textbf{70.1 $\pm$ 0.4}   & 64.2 $\pm$ 3.5            & 32.0 $\pm$ 1.7            & \dashuline{75.3 $\pm$ 2.5}& \underline{78.0 $\pm$ 1.3}& 73.5 $\pm$ 1.5            & 66.3 $\pm$ 6.2            \\
		Fishr                & 97.8 $\pm$ 0.5            & \dashuline{99.6 $\pm$ 0.3}& \textbf{95.7 $\pm$ 0.6}   & 93.1 $\pm$ 2.0            & 62.9 $\pm$ 0.5            & 64.9 $\pm$ 0.4            & 24.9 $\pm$ 4.3            & 49.8 $\pm$ 1.3            & 70.4 $\pm$ 0.9            & 65.6 $\pm$ 3.0            & 68.6 $\pm$ 3.1            & \underline{34.6 $\pm$ 1.6}& 73.7 $\pm$ 1.0            & 71.9 $\pm$ 3.1            & 76.6 $\pm$ 3.4            & \underline{77.1 $\pm$ 3.0}\\
		EQRM                 & 96.9 $\pm$ 0.7            & 98.8 $\pm$ 0.6            & 88.3 $\pm$ 4.3            & 95.8 $\pm$ 0.7            & 60.9 $\pm$ 0.9            & 62.8 $\pm$ 0.8            & \dashuline{28.4 $\pm$ 1.0}& 48.0 $\pm$ 0.7            & 70.2 $\pm$ 0.5            & 68.8 $\pm$ 1.7            & 60.2 $\pm$ 7.4            & 24.4 $\pm$ 2.2            & 70.2 $\pm$ 1.5            & 69.4 $\pm$ 3.5            & \underline{81.1 $\pm$ 2.4}& 63.4 $\pm$ 4.2            \\
		RDM                  & 96.6 $\pm$ 0.8            & \underline{99.7 $\pm$ 0.2}& 74.6 $\pm$ 7.1            & 93.7 $\pm$ 2.4            & 62.9 $\pm$ 0.7            & 65.2 $\pm$ 0.8            & 20.8 $\pm$ 2.6            & 47.0 $\pm$ 0.7            & 68.4 $\pm$ 0.6            & 62.6 $\pm$ 1.0            & 73.3 $\pm$ 3.2            & 25.6 $\pm$ 4.3            & 72.1 $\pm$ 0.8            & 71.2 $\pm$ 1.3            & 76.4 $\pm$ 0.8            & 64.2 $\pm$ 2.8            \\
		PGrad                & \underline{98.7 $\pm$ 0.1}& \dashuline{99.6 $\pm$ 0.2}& \underline{95.3 $\pm$ 1.8}& \underline{97.6 $\pm$ 0.8}& 63.8 $\pm$ 1.0            & 66.0 $\pm$ 0.9            & 23.5 $\pm$ 0.5            & 49.5 $\pm$ 1.2            & \dashuline{71.9 $\pm$ 0.5}& \dashuline{69.2 $\pm$ 1.0}& 64.3 $\pm$ 3.6            & 26.8 $\pm$ 2.8            & \underline{75.8 $\pm$ 0.5}& \textbf{78.1 $\pm$ 0.6}   & 70.8 $\pm$ 2.2            & 67.4 $\pm$ 1.6            \\
		TCRI                 & 97.0 $\pm$ 0.9            & 95.6 $\pm$ 3.5            & 92.0 $\pm$ 2.2            & 92.9 $\pm$ 2.8            & 63.0 $\pm$ 1.7            & 65.1 $\pm$ 2.0            & 24.5 $\pm$ 3.7            & 48.3 $\pm$ 0.4            & 67.4 $\pm$ 1.2            & 59.5 $\pm$ 1.5            & 67.2 $\pm$ 3.1            & 24.4 $\pm$ 4.0            & 75.2 $\pm$ 1.5            & 76.8 $\pm$ 3.2            & 75.9 $\pm$ 3.4            & 69.3 $\pm$ 1.3            \\
		\midrule
		Focal                & 97.5 $\pm$ 0.4            & 99.2 $\pm$ 0.4            & 86.2 $\pm$ 3.7            & 95.4 $\pm$ 1.5            & 63.1 $\pm$ 0.9            & 65.3 $\pm$ 0.9            & 22.1 $\pm$ 1.7            & 48.3 $\pm$ 0.4            & 69.0 $\pm$ 0.8            & 67.5 $\pm$ 3.7            & 64.7 $\pm$ 7.6            & 21.7 $\pm$ 3.4            & 71.7 $\pm$ 3.2            & 72.4 $\pm$ 3.6            & 67.5 $\pm$ 1.4            & 64.1 $\pm$ 5.2            \\
		ReWeight             & 95.7 $\pm$ 0.4            & 97.8 $\pm$ 0.4            & 87.9 $\pm$ 6.1            & 92.1 $\pm$ 2.6            & 63.0 $\pm$ 0.6            & 64.9 $\pm$ 0.5            & 25.2 $\pm$ 1.7            & \dashuline{50.8 $\pm$ 0.7}& 66.0 $\pm$ 1.8            & 57.7 $\pm$ 3.1            & \underline{75.4 $\pm$ 1.5}& 33.3 $\pm$ 2.5            & 73.1 $\pm$ 2.4            & 70.3 $\pm$ 4.2            & 63.9 $\pm$ 4.6            & 75.1 $\pm$ 4.9            \\
		BSoftmax             & 97.4 $\pm$ 0.8            & 99.1 $\pm$ 0.4            & 81.5 $\pm$ 12.2           & 97.1 $\pm$ 0.8            & 62.5 $\pm$ 1.3            & 64.2 $\pm$ 1.1            & 26.2 $\pm$ 1.5            & \textbf{55.7 $\pm$ 1.7}   & 65.0 $\pm$ 1.6            & 54.4 $\pm$ 3.7            & \textbf{81.7 $\pm$ 3.4}   & \textbf{43.9 $\pm$ 5.4}   & 67.0 $\pm$ 2.1            & 61.9 $\pm$ 2.6            & 75.5 $\pm$ 2.0            & \textbf{78.1 $\pm$ 1.2}   \\
		LDAM                 & 96.8 $\pm$ 1.4            & 99.1 $\pm$ 0.5            & 71.5 $\pm$ 10.0           & 97.3 $\pm$ 0.6            & 59.6 $\pm$ 1.1            & 61.2 $\pm$ 1.0            & \textbf{29.9 $\pm$ 1.1}   & 48.6 $\pm$ 0.8            & 68.4 $\pm$ 1.6            & 62.3 $\pm$ 3.1            & 68.4 $\pm$ 4.9            & 26.7 $\pm$ 4.5            & 73.4 $\pm$ 0.8            & 71.7 $\pm$ 2.7            & 74.1 $\pm$ 3.7            & 71.9 $\pm$ 2.9            \\
		\midrule
		GINIDG               & 96.4 $\pm$ 0.6            & 97.3 $\pm$ 0.8            & 82.8 $\pm$ 6.0            & 95.3 $\pm$ 1.5            & \dashuline{65.2 $\pm$ 0.3}& \dashuline{67.4 $\pm$ 0.4}& 22.7 $\pm$ 2.7            & 50.3 $\pm$ 0.9            & 66.0 $\pm$ 1.3            & 60.9 $\pm$ 3.1            & 65.0 $\pm$ 4.1            & 25.7 $\pm$ 4.2            & 69.6 $\pm$ 0.7            & 69.3 $\pm$ 2.1            & 72.2 $\pm$ 3.6            & 63.4 $\pm$ 3.7            \\
		BoDA                 & 96.9 $\pm$ 1.0            & 98.8 $\pm$ 0.1            & 80.8 $\pm$ 8.0            & 97.0 $\pm$ 0.6            & 64.6 $\pm$ 1.0            & 66.8 $\pm$ 0.9            & \underline{29.5 $\pm$ 1.2}& 46.9 $\pm$ 1.4            & 68.6 $\pm$ 0.8            & 66.9 $\pm$ 1.6            & 62.2 $\pm$ 3.7            & 33.0 $\pm$ 7.1            & 75.2 $\pm$ 0.7            & 75.0 $\pm$ 0.7            & 76.8 $\pm$ 1.8            & 74.3 $\pm$ 2.9            \\
		SAMALTDG             & \dashuline{98.3 $\pm$ 0.3}& \dashuline{99.6 $\pm$ 0.1}& 89.4 $\pm$ 2.4            & 97.2 $\pm$ 1.0            & 60.4 $\pm$ 1.9            & 62.6 $\pm$ 2.1            & 18.0 $\pm$ 2.5            & 49.7 $\pm$ 1.9            & 69.3 $\pm$ 1.1            & 62.0 $\pm$ 1.9            & 73.7 $\pm$ 5.4            & \dashuline{33.6 $\pm$ 4.4}& 69.8 $\pm$ 1.8            & 66.0 $\pm$ 2.8            & \textbf{84.6 $\pm$ 1.9}   & \dashuline{76.8 $\pm$ 3.5}\\
		\midrule
		\ours                & \textbf{99.1 $\pm$ 0.4}   & \textbf{100.0 $\pm$ 0.0}  & \dashuline{94.7 $\pm$ 2.9}& \textbf{98.3 $\pm$ 0.7}   & 64.8 $\pm$ 0.7            & 66.9 $\pm$ 1.0            & 28.0 $\pm$ 1.9            & 48.9 $\pm$ 0.8            & \underline{72.2 $\pm$ 0.4}& 67.6 $\pm$ 1.4            & 65.9 $\pm$ 3.1            & 25.4 $\pm$ 5.0            & \textbf{76.1 $\pm$ 0.1}   & \dashuline{77.8 $\pm$ 0.9}& 65.1 $\pm$ 2.5            & 61.8 $\pm$ 1.2            \\
		\bottomrule		
	\end{tabular}
\begin{tabular}{l | cccc | cccc | cccc | cccc}
		\toprule
		& \multicolumn{4}{|c|}{\textbf{A}} & \multicolumn{4}{|c|}{\textbf{C}} & \multicolumn{4}{|c}{\textbf{P}} & \multicolumn{4}{|c}{\textbf{S}} \\
		& \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         \\
		\midrule
		ERM                  & 82.5 $\pm$ 1.0            & 89.0 $\pm$ 0.3            & 86.4 $\pm$ 2.0            & 62.1 $\pm$ 3.0            & 73.5 $\pm$ 1.0            & 78.6 $\pm$ 1.3            & 83.0 $\pm$ 0.3            & 54.7 $\pm$ 3.8            & 96.0 $\pm$ 0.1            & 95.9 $\pm$ 0.5            & 92.8 $\pm$ 0.4            & 99.4 $\pm$ 0.5            & \dashuline{76.8 $\pm$ 0.7}& 72.0 $\pm$ 4.9            & 82.5 $\pm$ 1.3            & 69.6 $\pm$ 5.4            \\
		IRM                  & 82.0 $\pm$ 1.8            & 88.0 $\pm$ 1.0            & 81.8 $\pm$ 4.2            & 67.6 $\pm$ 0.3            & 71.7 $\pm$ 2.8            & 76.4 $\pm$ 2.7            & 80.1 $\pm$ 1.1            & 57.7 $\pm$ 9.5            & 96.3 $\pm$ 0.3            & 95.6 $\pm$ 1.0            & 94.0 $\pm$ 0.9            & 99.5 $\pm$ 0.4            & 74.7 $\pm$ 2.4            & \dashuline{74.8 $\pm$ 4.3}& 78.9 $\pm$ 2.4            & 54.9 $\pm$ 6.4            \\
		GroupDRO             & 80.8 $\pm$ 1.1            & 86.6 $\pm$ 1.8            & 87.0 $\pm$ 1.6            & 60.0 $\pm$ 6.2            & 73.2 $\pm$ 1.4            & 79.8 $\pm$ 1.0            & 82.6 $\pm$ 1.6            & 48.0 $\pm$ 2.9            & 95.3 $\pm$ 0.6            & 93.6 $\pm$ 0.9            & 92.9 $\pm$ 1.6            & \textbf{100.0 $\pm$ 0.0}  & 69.3 $\pm$ 1.7            & 61.9 $\pm$ 6.0            & 76.4 $\pm$ 5.7            & 64.7 $\pm$ 6.2            \\
		Mixup                & 82.4 $\pm$ 0.8            & 89.3 $\pm$ 0.3            & 88.2 $\pm$ 0.8            & 57.7 $\pm$ 3.7            & \underline{78.5 $\pm$ 0.7}& \textbf{84.5 $\pm$ 1.6}   & \dashuline{85.5 $\pm$ 1.1}& 57.8 $\pm$ 7.1            & 95.8 $\pm$ 1.0            & 95.0 $\pm$ 1.0            & 93.5 $\pm$ 1.3            & 99.3 $\pm$ 0.6            & 71.9 $\pm$ 1.2            & 74.1 $\pm$ 1.5            & 75.3 $\pm$ 2.0            & 42.3 $\pm$ 17.1           \\
		MLDG                 & 83.9 $\pm$ 1.1            & 89.0 $\pm$ 0.2            & 88.2 $\pm$ 1.3            & 66.1 $\pm$ 3.0            & 75.8 $\pm$ 1.0            & 82.4 $\pm$ 0.8            & 82.9 $\pm$ 1.6            & 55.3 $\pm$ 1.4            & 95.3 $\pm$ 0.3            & 93.7 $\pm$ 0.7            & 92.5 $\pm$ 1.5            & \textbf{100.0 $\pm$ 0.0}  & 73.1 $\pm$ 1.8            & 72.9 $\pm$ 3.5            & 77.2 $\pm$ 0.7            & 47.6 $\pm$ 5.6            \\
		CORAL                & 83.6 $\pm$ 1.8            & 89.5 $\pm$ 0.6            & 86.6 $\pm$ 0.8            & 66.2 $\pm$ 7.2            & 75.8 $\pm$ 1.4            & \dashuline{84.0 $\pm$ 1.9}& 81.5 $\pm$ 1.1            & 53.6 $\pm$ 2.1            & 96.6 $\pm$ 0.4            & 95.6 $\pm$ 0.4            & 94.5 $\pm$ 1.0            & \textbf{100.0 $\pm$ 0.0}  & 75.4 $\pm$ 1.7            & 69.1 $\pm$ 4.8            & 82.0 $\pm$ 3.2            & \dashuline{70.4 $\pm$ 6.6}\\
		MMD                  & 82.8 $\pm$ 1.3            & 87.8 $\pm$ 1.0            & 88.9 $\pm$ 1.2            & 61.5 $\pm$ 3.7            & 73.6 $\pm$ 2.6            & 79.6 $\pm$ 2.0            & 82.6 $\pm$ 0.5            & 51.8 $\pm$ 7.3            & 95.8 $\pm$ 0.5            & 95.9 $\pm$ 0.8            & 91.9 $\pm$ 0.5            & \textbf{100.0 $\pm$ 0.0}  & 76.6 $\pm$ 0.5            & 69.3 $\pm$ 1.5            & 83.7 $\pm$ 0.5            & 69.7 $\pm$ 4.3            \\
		DANN                 & 84.6 $\pm$ 1.5            & 88.3 $\pm$ 1.4            & 88.1 $\pm$ 0.4            & \dashuline{71.1 $\pm$ 4.5}& 76.4 $\pm$ 0.7            & 80.8 $\pm$ 1.3            & 81.0 $\pm$ 0.3            & \underline{67.8 $\pm$ 1.6}& 96.5 $\pm$ 0.6            & 95.5 $\pm$ 0.8            & 94.5 $\pm$ 1.5            & \textbf{100.0 $\pm$ 0.0}  & 73.7 $\pm$ 1.0            & 66.4 $\pm$ 3.4            & 80.5 $\pm$ 1.6            & 65.6 $\pm$ 6.8            \\
		SagNet               & 79.3 $\pm$ 2.3            & 84.5 $\pm$ 1.4            & 84.7 $\pm$ 0.6            & 58.0 $\pm$ 8.1            & 75.9 $\pm$ 0.3            & \textbf{84.5 $\pm$ 0.9}   & 82.7 $\pm$ 1.2            & 49.7 $\pm$ 2.7            & 95.1 $\pm$ 0.3            & 93.4 $\pm$ 0.6            & 92.5 $\pm$ 1.4            & \textbf{100.0 $\pm$ 0.0}  & 74.7 $\pm$ 3.4            & 64.2 $\pm$ 10.1           & \dashuline{84.4 $\pm$ 1.0}& 67.5 $\pm$ 5.5            \\
		VREx                 & 85.4 $\pm$ 0.5            & 89.5 $\pm$ 1.2            & 88.6 $\pm$ 0.8            & 71.0 $\pm$ 5.1            & 75.9 $\pm$ 0.1            & 82.8 $\pm$ 0.6            & 83.6 $\pm$ 1.2            & 52.1 $\pm$ 2.1            & 95.2 $\pm$ 0.4            & 94.4 $\pm$ 0.4            & 93.0 $\pm$ 0.5            & 98.3 $\pm$ 1.2            & 74.8 $\pm$ 1.8            & 72.7 $\pm$ 3.9            & 79.7 $\pm$ 1.5            & 59.4 $\pm$ 5.2            \\
		Fish                 & 83.1 $\pm$ 1.0            & 89.2 $\pm$ 1.5            & 85.9 $\pm$ 1.9            & 65.1 $\pm$ 4.8            & 72.2 $\pm$ 3.2            & 77.9 $\pm$ 3.8            & 82.6 $\pm$ 2.3            & 49.5 $\pm$ 1.8            & \textbf{97.4 $\pm$ 0.3}   & \underline{96.8 $\pm$ 0.4}& \underline{95.5 $\pm$ 0.5}& \textbf{100.0 $\pm$ 0.0}  & 69.9 $\pm$ 1.9            & 61.3 $\pm$ 4.1            & 79.6 $\pm$ 1.1            & 50.9 $\pm$ 7.0            \\
		Fishr                & 84.1 $\pm$ 1.4            & 89.7 $\pm$ 0.4            & \dashuline{89.2 $\pm$ 1.1}& 64.0 $\pm$ 6.0            & 78.1 $\pm$ 0.5            & 81.7 $\pm$ 1.1            & 85.4 $\pm$ 0.9            & \dashuline{65.0 $\pm$ 8.0}& 96.4 $\pm$ 0.3            & 96.3 $\pm$ 0.9            & 93.2 $\pm$ 0.2            & \textbf{100.0 $\pm$ 0.0}  & 70.0 $\pm$ 1.8            & 56.2 $\pm$ 7.5            & 81.9 $\pm$ 1.8            & 61.0 $\pm$ 3.4            \\
		EQRM                 & 82.6 $\pm$ 1.6            & 87.3 $\pm$ 1.1            & 86.3 $\pm$ 1.1            & 68.1 $\pm$ 7.0            & 77.3 $\pm$ 0.8            & 81.0 $\pm$ 1.0            & 85.0 $\pm$ 1.2            & 63.1 $\pm$ 3.5            & \dashuline{97.0 $\pm$ 0.1}& \underline{96.8 $\pm$ 0.4}& 94.5 $\pm$ 0.6            & \underline{99.9 $\pm$ 0.1}& 72.5 $\pm$ 2.8            & 64.0 $\pm$ 5.2            & 80.5 $\pm$ 1.4            & 68.4 $\pm$ 7.0            \\
		RDM                  & 82.3 $\pm$ 2.0            & 90.2 $\pm$ 0.9            & 82.1 $\pm$ 1.7            & 64.9 $\pm$ 6.4            & 78.0 $\pm$ 0.4            & 81.7 $\pm$ 1.9            & \textbf{87.0 $\pm$ 1.3}   & 59.9 $\pm$ 3.9            & 96.1 $\pm$ 0.4            & 95.7 $\pm$ 0.9            & 93.0 $\pm$ 0.1            & \textbf{100.0 $\pm$ 0.0}  & 76.5 $\pm$ 2.4            & 70.2 $\pm$ 5.4            & 83.6 $\pm$ 0.9            & 68.4 $\pm$ 8.3            \\
		PGrad                & \textbf{87.8 $\pm$ 0.3}   & \textbf{93.9 $\pm$ 0.4}   & 89.1 $\pm$ 0.9            & \underline{72.5 $\pm$ 0.8}& 76.5 $\pm$ 0.9            & 83.5 $\pm$ 0.7            & 83.4 $\pm$ 1.0            & 54.5 $\pm$ 5.2            & 96.9 $\pm$ 0.3            & \textbf{97.1 $\pm$ 0.2}   & 94.2 $\pm$ 0.8            & \dashuline{99.7 $\pm$ 0.2}& 76.0 $\pm$ 0.9            & \underline{76.0 $\pm$ 1.7}& 79.8 $\pm$ 1.1            & 58.8 $\pm$ 7.5            \\
		TCRI                 & 84.5 $\pm$ 0.7            & 88.5 $\pm$ 1.3            & 88.6 $\pm$ 0.9            & 69.6 $\pm$ 6.4            & 76.8 $\pm$ 0.9            & 81.8 $\pm$ 0.3            & \underline{86.5 $\pm$ 1.4}& 54.4 $\pm$ 3.4            & 96.7 $\pm$ 0.6            & 95.6 $\pm$ 1.2            & \dashuline{95.0 $\pm$ 1.2}& \textbf{100.0 $\pm$ 0.0}  & 75.0 $\pm$ 1.7            & 63.3 $\pm$ 5.2            & \textbf{86.6 $\pm$ 1.2}   & 54.5 $\pm$ 5.8            \\
		\midrule
		Focal                & 82.4 $\pm$ 0.6            & 89.9 $\pm$ 1.0            & 85.5 $\pm$ 1.4            & 60.7 $\pm$ 2.1            & 77.6 $\pm$ 1.0            & 83.1 $\pm$ 1.1            & 84.4 $\pm$ 1.4            & 60.4 $\pm$ 1.0            & 95.8 $\pm$ 0.8            & 95.0 $\pm$ 1.2            & 92.8 $\pm$ 1.2            & \textbf{100.0 $\pm$ 0.0}  & 68.4 $\pm$ 1.5            & 64.7 $\pm$ 7.0            & 73.8 $\pm$ 3.7            & 52.3 $\pm$ 0.9            \\
		ReWeight             & 83.9 $\pm$ 1.9            & 90.1 $\pm$ 0.9            & \underline{89.9 $\pm$ 0.7}& 61.2 $\pm$ 8.0            & 76.4 $\pm$ 0.4            & 82.6 $\pm$ 0.5            & 85.4 $\pm$ 0.9            & 53.0 $\pm$ 1.7            & 96.3 $\pm$ 0.5            & 96.1 $\pm$ 0.5            & 93.4 $\pm$ 1.1            & 99.6 $\pm$ 0.3            & 71.8 $\pm$ 2.2            & 62.0 $\pm$ 2.1            & 80.6 $\pm$ 5.1            & 67.1 $\pm$ 3.8            \\
		BSoftmax             & 84.0 $\pm$ 1.1            & 87.9 $\pm$ 2.2            & 87.0 $\pm$ 1.5            & 70.6 $\pm$ 3.3            & 77.3 $\pm$ 1.8            & 77.9 $\pm$ 3.8            & 84.5 $\pm$ 0.9            & \textbf{73.2 $\pm$ 2.5}   & 96.0 $\pm$ 0.5            & 94.3 $\pm$ 1.1            & 94.2 $\pm$ 0.4            & \textbf{100.0 $\pm$ 0.0}  & 75.7 $\pm$ 0.9            & 63.3 $\pm$ 2.7            & \underline{84.7 $\pm$ 0.3}& \textbf{83.3 $\pm$ 0.6}   \\
		LDAM                 & \dashuline{85.6 $\pm$ 1.4}& \underline{90.4 $\pm$ 0.6}& \textbf{90.1 $\pm$ 0.2}   & 68.8 $\pm$ 5.1            & \dashuline{78.3 $\pm$ 0.3}& 83.9 $\pm$ 0.8            & 85.2 $\pm$ 1.0            & 58.3 $\pm$ 0.5            & 96.0 $\pm$ 0.5            & 94.9 $\pm$ 0.5            & 93.6 $\pm$ 0.9            & \underline{99.9 $\pm$ 0.1}& 72.0 $\pm$ 0.4            & 67.8 $\pm$ 0.8            & 76.5 $\pm$ 2.4            & 70.0 $\pm$ 8.2            \\
		\midrule
		GINIDG               & 75.3 $\pm$ 1.2            & 80.0 $\pm$ 4.9            & 81.2 $\pm$ 3.5            & 54.9 $\pm$ 7.3            & 76.2 $\pm$ 1.0            & 83.6 $\pm$ 1.4            & 82.1 $\pm$ 1.8            & 54.7 $\pm$ 3.3            & 96.0 $\pm$ 0.6            & 93.7 $\pm$ 0.9            & 94.8 $\pm$ 0.8            & \underline{99.9 $\pm$ 0.1}& \underline{76.9 $\pm$ 3.0}& 69.9 $\pm$ 4.9            & 84.0 $\pm$ 1.2            & 70.2 $\pm$ 6.5            \\
		BoDA                 & 83.8 $\pm$ 1.3            & 90.2 $\pm$ 0.2            & 84.4 $\pm$ 1.5            & 67.7 $\pm$ 3.7            & 74.3 $\pm$ 0.5            & 82.1 $\pm$ 1.3            & 82.0 $\pm$ 0.9            & 49.7 $\pm$ 0.6            & 95.5 $\pm$ 0.7            & 93.2 $\pm$ 1.2            & 93.9 $\pm$ 1.1            & \textbf{100.0 $\pm$ 0.0}  & 74.7 $\pm$ 1.7            & \textbf{76.8 $\pm$ 1.2}   & 75.9 $\pm$ 1.6            & 66.0 $\pm$ 10.5           \\
		SAMALTDG             & 81.3 $\pm$ 2.1            & 87.9 $\pm$ 0.6            & 87.4 $\pm$ 1.8            & 59.1 $\pm$ 8.3            & 77.3 $\pm$ 0.7            & 83.7 $\pm$ 0.9            & 83.7 $\pm$ 1.4            & 58.3 $\pm$ 2.9            & 96.7 $\pm$ 0.5            & 94.9 $\pm$ 0.3            & \textbf{95.6 $\pm$ 1.0}   & \textbf{100.0 $\pm$ 0.0}  & 74.2 $\pm$ 2.5            & 71.5 $\pm$ 1.2            & 78.0 $\pm$ 4.0            & 68.9 $\pm$ 4.0            \\
		\midrule
		\ours                & \underline{87.7 $\pm$ 0.6}& \dashuline{90.3 $\pm$ 0.6}& 89.0 $\pm$ 1.1            & \textbf{80.4 $\pm$ 4.8}   & \textbf{78.7 $\pm$ 0.5}   & \underline{84.4 $\pm$ 0.4}& 85.2 $\pm$ 0.6            & 60.4 $\pm$ 2.6            & \underline{97.3 $\pm$ 0.3}& \dashuline{96.6 $\pm$ 0.3}& \underline{95.5 $\pm$ 1.2}& \textbf{100.0 $\pm$ 0.0}  & \textbf{79.3 $\pm$ 0.4}   & \dashuline{74.8 $\pm$ 1.8}& 83.8 $\pm$ 0.9            & \underline{76.9 $\pm$ 7.0}\\
		\bottomrule
	\end{tabular}
\begin{tabular}{l | cccc | cccc | cccc | cccc}
		\toprule
		& \multicolumn{4}{|c|}{\textbf{C}} & \multicolumn{4}{|c|}{\textbf{L}} & \multicolumn{4}{|c}{\textbf{S}} & \multicolumn{4}{|c}{\textbf{V}} \\
		& \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         \\
		\midrule
		ERM                  & 91.0 $\pm$ 2.1            & \dashuline{99.8 $\pm$ 0.1}& 78.2 $\pm$ 4.7            & 81.5 $\pm$ 6.6            & 66.3 $\pm$ 0.3            & 45.5 $\pm$ 1.8            & 54.7 $\pm$ 0.9            & 37.5 $\pm$ 0.8            & \textbf{66.8 $\pm$ 0.8}   & 81.8 $\pm$ 3.1            & 49.7 $\pm$ 5.4            & 36.8 $\pm$ 1.7            & 70.4 $\pm$ 0.9            & 89.8 $\pm$ 1.5            & 61.5 $\pm$ 2.1            & 47.5 $\pm$ 3.1            \\
		IRM                  & 89.3 $\pm$ 0.9            & 98.7 $\pm$ 1.1            & 78.9 $\pm$ 2.8            & 68.7 $\pm$ 10.1           & 65.1 $\pm$ 0.2            & 42.3 $\pm$ 1.7            & 53.3 $\pm$ 2.0            & 32.9 $\pm$ 4.5            & 60.8 $\pm$ 1.3            & \underline{91.7 $\pm$ 0.5}& 38.6 $\pm$ 2.0            & 18.2 $\pm$ 2.8            & 68.5 $\pm$ 2.5            & 95.3 $\pm$ 1.1            & 51.4 $\pm$ 4.0            & 43.1 $\pm$ 7.7            \\
		GroupDRO             & 92.7 $\pm$ 1.7            & 98.7 $\pm$ 0.9            & 84.5 $\pm$ 6.0            & 77.5 $\pm$ 5.9            & 64.2 $\pm$ 0.6            & 38.0 $\pm$ 2.0            & 57.6 $\pm$ 0.9            & 37.4 $\pm$ 1.5            & \underline{65.8 $\pm$ 1.8}& 87.1 $\pm$ 2.7            & \dashuline{49.9 $\pm$ 9.8}& 33.0 $\pm$ 1.3            & 69.6 $\pm$ 0.3            & 93.9 $\pm$ 0.8            & 57.6 $\pm$ 1.1            & 41.7 $\pm$ 1.3            \\
		Mixup                & 87.7 $\pm$ 1.2            & \dashuline{99.8 $\pm$ 0.1}& 70.9 $\pm$ 6.2            & 70.1 $\pm$ 3.8            & 65.3 $\pm$ 0.4            & 40.9 $\pm$ 1.2            & 58.2 $\pm$ 1.2            & 37.7 $\pm$ 1.2            & 62.2 $\pm$ 2.0            & \dashuline{91.4 $\pm$ 1.6}& 39.2 $\pm$ 3.3            & 23.9 $\pm$ 3.0            & 68.6 $\pm$ 1.5            & 94.7 $\pm$ 1.1            & 57.7 $\pm$ 3.1            & 35.7 $\pm$ 4.6            \\
		MLDG                 & 92.2 $\pm$ 1.0            & \underline{99.9 $\pm$ 0.1}& 78.8 $\pm$ 8.7            & 82.3 $\pm$ 5.7            & 65.2 $\pm$ 0.7            & 40.3 $\pm$ 1.4            & 58.3 $\pm$ 0.9            & 36.9 $\pm$ 3.6            & 65.5 $\pm$ 0.4            & 86.9 $\pm$ 1.6            & 44.1 $\pm$ 3.4            & 28.9 $\pm$ 1.2            & 69.9 $\pm$ 0.6            & 88.4 $\pm$ 3.2            & 54.5 $\pm$ 3.7            & 57.3 $\pm$ 3.6            \\
		CORAL                & 92.5 $\pm$ 0.4            & \underline{99.9 $\pm$ 0.1}& \underline{86.0 $\pm$ 2.3}& 76.4 $\pm$ 0.6            & \underline{67.2 $\pm$ 0.8}& \dashuline{46.6 $\pm$ 1.6}& 54.7 $\pm$ 0.7            & 36.9 $\pm$ 1.2            & 63.9 $\pm$ 1.1            & 90.1 $\pm$ 1.7            & 41.4 $\pm$ 3.0            & 31.6 $\pm$ 2.1            & 68.9 $\pm$ 0.5            & 94.4 $\pm$ 1.6            & 55.3 $\pm$ 2.7            & 40.0 $\pm$ 1.5            \\
		MMD                  & 91.6 $\pm$ 1.2            & 99.5 $\pm$ 0.1            & 82.6 $\pm$ 4.4            & 78.5 $\pm$ 6.1            & 64.2 $\pm$ 1.8            & 40.0 $\pm$ 5.5            & 55.3 $\pm$ 1.2            & 36.4 $\pm$ 1.3            & 64.1 $\pm$ 0.1            & \underline{91.7 $\pm$ 0.5}& 37.3 $\pm$ 2.5            & 28.1 $\pm$ 1.6            & 68.0 $\pm$ 1.2            & 93.8 $\pm$ 1.4            & 55.0 $\pm$ 2.7            & 37.3 $\pm$ 2.9            \\
		DANN                 & 91.7 $\pm$ 2.6            & 98.9 $\pm$ 0.9            & 83.0 $\pm$ 5.5            & 82.4 $\pm$ 4.5            & 62.3 $\pm$ 1.9            & 31.8 $\pm$ 4.5            & 58.2 $\pm$ 1.4            & 41.3 $\pm$ 2.0            & 64.6 $\pm$ 2.7            & 84.7 $\pm$ 1.0            & 49.7 $\pm$ 3.0            & 29.9 $\pm$ 1.4            & 70.8 $\pm$ 0.6            & 88.1 $\pm$ 2.0            & \dashuline{65.5 $\pm$ 1.1}& 44.7 $\pm$ 0.3            \\
		SagNet               & \underline{95.1 $\pm$ 1.5}& \underline{99.9 $\pm$ 0.1}& \textbf{86.7 $\pm$ 7.7}   & 85.5 $\pm$ 7.3            & 64.4 $\pm$ 0.5            & 38.3 $\pm$ 1.4            & 57.0 $\pm$ 0.7            & 37.0 $\pm$ 2.1            & 62.7 $\pm$ 1.2            & 88.7 $\pm$ 2.3            & 42.2 $\pm$ 6.1            & 27.3 $\pm$ 3.5            & 68.5 $\pm$ 1.6            & 92.3 $\pm$ 3.8            & 61.2 $\pm$ 4.6            & 32.9 $\pm$ 7.7            \\
		VREx                 & 91.4 $\pm$ 1.1            & 96.8 $\pm$ 2.3            & \dashuline{85.2 $\pm$ 4.6}& 80.6 $\pm$ 3.6            & \textbf{67.4 $\pm$ 1.0}   & \underline{47.4 $\pm$ 3.7}& 57.0 $\pm$ 1.9            & 34.8 $\pm$ 2.5            & 61.2 $\pm$ 2.1            & 84.8 $\pm$ 2.5            & 49.1 $\pm$ 5.7            & 29.1 $\pm$ 3.4            & 66.3 $\pm$ 1.8            & 91.6 $\pm$ 3.7            & 54.4 $\pm$ 3.7            & 36.4 $\pm$ 4.4            \\
		Fish                 & \dashuline{94.8 $\pm$ 0.6}& \textbf{100.0 $\pm$ 0.0}  & 81.7 $\pm$ 4.9            & 90.3 $\pm$ 3.1            & 65.6 $\pm$ 0.5            & 42.6 $\pm$ 2.0            & 55.0 $\pm$ 1.7            & 36.2 $\pm$ 1.8            & 65.4 $\pm$ 0.1            & 91.3 $\pm$ 1.6            & 39.5 $\pm$ 5.0            & 28.0 $\pm$ 2.6            & 71.4 $\pm$ 0.8            & 92.4 $\pm$ 1.5            & 60.9 $\pm$ 1.7            & 46.8 $\pm$ 4.3            \\
		Fishr                & 92.0 $\pm$ 1.1            & \textbf{100.0 $\pm$ 0.0}  & 77.0 $\pm$ 3.8            & 84.1 $\pm$ 3.1            & 65.7 $\pm$ 0.6            & 44.9 $\pm$ 0.1            & 55.1 $\pm$ 1.9            & 29.5 $\pm$ 0.9            & \dashuline{65.6 $\pm$ 1.9}& 83.2 $\pm$ 1.6            & 49.3 $\pm$ 2.7            & 31.5 $\pm$ 4.7            & \dashuline{73.4 $\pm$ 0.9}& 94.0 $\pm$ 0.6            & 60.9 $\pm$ 1.3            & 52.3 $\pm$ 2.5            \\
		EQRM                 & 92.1 $\pm$ 0.6            & \underline{99.9 $\pm$ 0.1}& 74.3 $\pm$ 2.0            & 80.5 $\pm$ 5.2            & 64.6 $\pm$ 0.3            & 39.2 $\pm$ 1.3            & 57.4 $\pm$ 1.1            & 38.0 $\pm$ 0.9            & 63.7 $\pm$ 1.4            & 83.4 $\pm$ 4.2            & 46.2 $\pm$ 7.0            & 27.3 $\pm$ 4.6            & 67.9 $\pm$ 2.0            & 89.3 $\pm$ 2.1            & 57.1 $\pm$ 6.2            & 44.1 $\pm$ 5.5            \\
		RDM                  & 91.7 $\pm$ 0.4            & \textbf{100.0 $\pm$ 0.0}  & 82.6 $\pm$ 3.5            & 73.0 $\pm$ 6.5            & 64.0 $\pm$ 1.8            & 38.2 $\pm$ 4.9            & 57.2 $\pm$ 0.6            & 35.8 $\pm$ 0.9            & 60.6 $\pm$ 2.3            & 88.0 $\pm$ 2.0            & 39.3 $\pm$ 6.3            & 24.0 $\pm$ 1.8            & 70.9 $\pm$ 2.0            & 92.5 $\pm$ 0.9            & 59.9 $\pm$ 1.6            & 45.7 $\pm$ 7.8            \\
		PGrad                & 92.5 $\pm$ 0.9            & \textbf{100.0 $\pm$ 0.0}  & 83.8 $\pm$ 3.3            & 81.5 $\pm$ 3.7            & 65.6 $\pm$ 0.3            & 42.2 $\pm$ 0.7            & 56.8 $\pm$ 0.3            & 35.6 $\pm$ 0.5            & 60.1 $\pm$ 0.5            & \textbf{94.0 $\pm$ 0.6}   & 36.0 $\pm$ 2.4            & 22.0 $\pm$ 1.5            & 72.7 $\pm$ 0.8            & \dashuline{95.5 $\pm$ 0.8}& 57.9 $\pm$ 1.9            & 48.8 $\pm$ 1.2            \\
		TCRI                 & 91.0 $\pm$ 0.8            & 98.1 $\pm$ 1.5            & 79.3 $\pm$ 5.6            & 83.7 $\pm$ 1.5            & 63.5 $\pm$ 0.9            & 36.0 $\pm$ 2.2            & \dashuline{58.6 $\pm$ 3.1}& 40.8 $\pm$ 0.5            & 61.4 $\pm$ 1.9            & 90.4 $\pm$ 2.7            & 35.0 $\pm$ 2.5            & 25.5 $\pm$ 1.3            & 71.3 $\pm$ 1.4            & 87.7 $\pm$ 5.4            & 61.7 $\pm$ 3.4            & 54.3 $\pm$ 1.0            \\
		\midrule
		Focal                & 89.5 $\pm$ 1.3            & 98.7 $\pm$ 1.1            & 82.3 $\pm$ 3.0            & 76.6 $\pm$ 3.8            & 65.5 $\pm$ 0.6            & 43.2 $\pm$ 1.2            & 53.7 $\pm$ 0.4            & 37.2 $\pm$ 3.1            & 62.2 $\pm$ 3.4            & 88.6 $\pm$ 3.2            & 41.1 $\pm$ 4.8            & 26.7 $\pm$ 4.1            & 70.5 $\pm$ 1.2            & \underline{96.0 $\pm$ 0.7}& 53.9 $\pm$ 3.4            & 45.3 $\pm$ 2.7            \\
		ReWeight             & \dashuline{94.8 $\pm$ 1.1}& \underline{99.9 $\pm$ 0.1}& 80.3 $\pm$ 7.8            & \dashuline{93.5 $\pm$ 0.7}& 58.5 $\pm$ 0.9            & 23.6 $\pm$ 2.2            & \textbf{60.6 $\pm$ 1.5}   & \textbf{45.7 $\pm$ 3.3}   & 63.4 $\pm$ 2.9            & 75.5 $\pm$ 7.2            & 49.8 $\pm$ 5.7            & \dashuline{39.0 $\pm$ 2.8}& \underline{75.3 $\pm$ 2.0}& 89.5 $\pm$ 0.1            & \underline{67.4 $\pm$ 1.6}& \dashuline{58.5 $\pm$ 7.5}\\
		BSoftmax             & \dashuline{94.8 $\pm$ 0.1}& 99.0 $\pm$ 0.6            & 76.2 $\pm$ 0.9            & \textbf{95.0 $\pm$ 1.3}   & 65.9 $\pm$ 0.7            & 42.2 $\pm$ 2.1            & 57.9 $\pm$ 0.6            & \underline{42.1 $\pm$ 1.7}& 65.4 $\pm$ 2.1            & 72.0 $\pm$ 5.5            & \underline{56.8 $\pm$ 7.6}& \underline{42.5 $\pm$ 5.6}& 72.7 $\pm$ 1.8            & 84.3 $\pm$ 3.8            & 60.5 $\pm$ 1.8            & \textbf{68.8 $\pm$ 4.1}   \\
		LDAM                 & 93.0 $\pm$ 1.4            & \dashuline{99.8 $\pm$ 0.2}& 77.7 $\pm$ 5.8            & 86.1 $\pm$ 2.1            & 65.9 $\pm$ 0.8            & 43.6 $\pm$ 2.2            & 55.7 $\pm$ 2.0            & 41.1 $\pm$ 2.6            & 60.8 $\pm$ 3.4            & 88.8 $\pm$ 3.4            & 42.4 $\pm$ 2.8            & 25.7 $\pm$ 6.7            & 69.8 $\pm$ 2.7            & 89.8 $\pm$ 0.8            & 60.9 $\pm$ 3.0            & 46.0 $\pm$ 7.7            \\
		\midrule
		GINIDG               & 88.9 $\pm$ 1.1            & \textbf{100.0 $\pm$ 0.0}  & 65.1 $\pm$ 2.9            & 74.7 $\pm$ 8.2            & \dashuline{66.7 $\pm$ 0.5}& \textbf{49.0 $\pm$ 1.4}   & 54.5 $\pm$ 0.4            & 29.0 $\pm$ 3.9            & 59.1 $\pm$ 3.7            & 87.3 $\pm$ 1.6            & 42.8 $\pm$ 2.1            & 21.3 $\pm$ 3.9            & 65.4 $\pm$ 1.4            & 85.5 $\pm$ 5.5            & 62.6 $\pm$ 6.2            & 28.2 $\pm$ 4.9            \\
		BoDA                 & 91.3 $\pm$ 0.5            & \underline{99.9 $\pm$ 0.0}& 79.8 $\pm$ 4.8            & 74.1 $\pm$ 3.1            & 65.9 $\pm$ 1.2            & 44.0 $\pm$ 3.5            & 53.6 $\pm$ 0.6            & 37.5 $\pm$ 1.4            & 59.5 $\pm$ 2.5            & 89.4 $\pm$ 3.4            & 41.9 $\pm$ 3.2            & 21.1 $\pm$ 3.2            & 63.8 $\pm$ 2.1            & \textbf{97.2 $\pm$ 0.4}   & 44.1 $\pm$ 4.1            & 30.2 $\pm$ 2.3            \\
		SAMALTDG             & 88.8 $\pm$ 1.2       & 95.2 $\pm$ 2.0       & 77.4 $\pm$ 3.2       & 86.9 $\pm$ 4.4       & 61.8 $\pm$ 1.8       & 31.6 $\pm$ 3.9       & 56.5 $\pm$ 0.4       & 42.2 $\pm$ 1.7       & 66.7 $\pm$ 2.2       & 73.3 $\pm$ 7.5       & 61.0 $\pm$ 3.6       & 35.8 $\pm$ 2.8       & 73.4 $\pm$ 1.7       & 85.4 $\pm$ 5.0       & 69.3 $\pm$ 6.2       & 56.4 $\pm$ 7.1       \\
		\midrule
		\ours                & \textbf{95.7 $\pm$ 0.7}   & \textbf{100.0 $\pm$ 0.0}  & 78.9 $\pm$ 4.6            & \underline{94.6 $\pm$ 0.9}& 65.2 $\pm$ 1.0            & 39.9 $\pm$ 3.4            & \underline{59.5 $\pm$ 2.8}& \dashuline{41.7 $\pm$ 2.5}& 65.3 $\pm$ 1.5            & 52.4 $\pm$ 4.1            & \textbf{58.4 $\pm$ 1.7}   & \textbf{47.9 $\pm$ 2.7}   & \textbf{76.4 $\pm$ 0.5}   & 90.4 $\pm$ 1.6            & \textbf{67.6 $\pm$ 0.6}   & \underline{59.7 $\pm$ 3.9}\\
		\bottomrule
	\end{tabular}
\begin{tabular}{l | cccc | cccc | cccc | cccc}
		\toprule
		& \multicolumn{4}{|c|}{\textbf{A}} & \multicolumn{4}{|c|}{\textbf{C}} & \multicolumn{4}{|c}{\textbf{P}} & \multicolumn{4}{|c}{\textbf{S}} \\
		& \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         \\
		\midrule
		ERM                  & 68.6 $\pm$ 2.6            & 90.8 $\pm$ 1.6            & 59.1 $\pm$ 1.8            & 64.8 $\pm$ 6.2            & 64.2 $\pm$ 2.0            & \dashuline{93.6 $\pm$ 1.0}& 36.1 $\pm$ 5.0            & \dashuline{92.9 $\pm$ 0.5}& 92.9 $\pm$ 1.5            & 94.7 $\pm$ 2.2            & \dashuline{91.3 $\pm$ 0.9}& 87.5 $\pm$ 5.3            & 52.6 $\pm$ 3.9            & 70.7 $\pm$ 0.8            & 61.6 $\pm$ 4.4            & 39.7 $\pm$ 15.0           \\
		IRM                  & 72.8 $\pm$ 1.6            & 91.3 $\pm$ 1.4            & 64.9 $\pm$ 1.6            & \dashuline{67.9 $\pm$ 4.5}& 67.1 $\pm$ 1.0            & 90.4 $\pm$ 1.2            & 45.1 $\pm$ 1.5            & 89.5 $\pm$ 3.7            & 89.5 $\pm$ 2.6            & 92.4 $\pm$ 1.7            & 84.3 $\pm$ 3.6            & 86.3 $\pm$ 4.2            & 57.8 $\pm$ 4.2            & 74.7 $\pm$ 2.9            & 57.5 $\pm$ 2.3            & 49.7 $\pm$ 8.1            \\
		GroupDRO             & \underline{75.4 $\pm$ 2.2}& 86.1 $\pm$ 0.2            & \underline{74.4 $\pm$ 1.8}& 65.4 $\pm$ 5.2            & 66.9 $\pm$ 1.8            & 93.0 $\pm$ 0.5            & 44.0 $\pm$ 3.0            & 85.6 $\pm$ 2.4            & 91.8 $\pm$ 1.5            & \dashuline{96.1 $\pm$ 0.4}& 86.6 $\pm$ 2.4            & 90.5 $\pm$ 1.5            & 54.9 $\pm$ 1.5            & 74.2 $\pm$ 4.3            & 66.3 $\pm$ 8.9            & 38.3 $\pm$ 11.1           \\
		Mixup                & 71.7 $\pm$ 0.6            & 90.4 $\pm$ 1.1            & 67.7 $\pm$ 1.0            & 60.6 $\pm$ 1.2            & 63.6 $\pm$ 0.6            & 88.3 $\pm$ 3.1            & 42.4 $\pm$ 2.7            & 85.1 $\pm$ 1.3            & 88.7 $\pm$ 2.3            & 95.2 $\pm$ 2.0            & 79.2 $\pm$ 3.1            & 92.7 $\pm$ 1.6            & 49.3 $\pm$ 2.8            & 72.0 $\pm$ 1.7            & 70.5 $\pm$ 6.5            & 13.2 $\pm$ 3.7            \\
		MLDG                 & 69.8 $\pm$ 2.3            & 89.0 $\pm$ 1.6            & 66.4 $\pm$ 3.3            & 58.6 $\pm$ 5.5            & 68.3 $\pm$ 1.6            & 92.1 $\pm$ 2.2            & 47.7 $\pm$ 3.8            & 82.8 $\pm$ 4.0            & 92.2 $\pm$ 0.8            & 94.4 $\pm$ 0.2            & 89.7 $\pm$ 2.5            & 87.6 $\pm$ 3.3            & 50.3 $\pm$ 2.5            & 71.4 $\pm$ 2.3            & 67.1 $\pm$ 7.2            & 30.3 $\pm$ 2.1            \\
		CORAL                & 65.7 $\pm$ 1.8            & \underline{92.3 $\pm$ 0.4}& 56.7 $\pm$ 4.2            & 52.1 $\pm$ 3.8            & 66.7 $\pm$ 2.0            & 89.9 $\pm$ 2.5            & 45.5 $\pm$ 4.8            & 87.6 $\pm$ 1.2            & 90.7 $\pm$ 1.5            & 92.4 $\pm$ 2.2            & 87.5 $\pm$ 0.5            & 87.4 $\pm$ 3.7            & 55.9 $\pm$ 3.2            & \dashuline{77.8 $\pm$ 3.7}& \textbf{78.0 $\pm$ 3.9}   & 22.0 $\pm$ 8.2            \\
		MMD                  & 69.5 $\pm$ 2.2            & 85.3 $\pm$ 1.7            & 64.8 $\pm$ 1.6            & 63.8 $\pm$ 2.5            & 65.4 $\pm$ 1.2            & 93.2 $\pm$ 0.9            & 41.2 $\pm$ 2.2            & 86.0 $\pm$ 0.9            & 90.7 $\pm$ 1.6            & 95.3 $\pm$ 1.4            & 83.1 $\pm$ 1.3            & 91.2 $\pm$ 3.9            & 55.5 $\pm$ 0.7            & 69.2 $\pm$ 5.4            & 75.2 $\pm$ 5.2            & 30.6 $\pm$ 7.8            \\
		DANN                 & \textbf{76.3 $\pm$ 2.1}   & \underline{92.3 $\pm$ 1.0}& \dashuline{71.9 $\pm$ 2.1}& 66.6 $\pm$ 3.9            & \dashuline{69.0 $\pm$ 1.3}& 90.9 $\pm$ 2.5            & \dashuline{49.5 $\pm$ 3.2}& 85.5 $\pm$ 0.9            & \underline{93.8 $\pm$ 1.4}& 94.8 $\pm$ 2.0            & \dashuline{91.3 $\pm$ 2.7}& 91.4 $\pm$ 1.8            & 56.4 $\pm$ 1.0            & 67.3 $\pm$ 7.2            & 72.3 $\pm$ 8.8            & 41.0 $\pm$ 6.8            \\
		SagNet               & 65.1 $\pm$ 0.4            & 85.8 $\pm$ 2.3            & 60.1 $\pm$ 0.8            & 53.6 $\pm$ 5.5            & \textbf{71.2 $\pm$ 1.8}   & 87.0 $\pm$ 1.2            & \textbf{54.6 $\pm$ 3.8}   & 88.2 $\pm$ 2.3            & 91.4 $\pm$ 1.1            & 95.7 $\pm$ 0.9            & 86.2 $\pm$ 2.5            & 87.4 $\pm$ 3.4            & \underline{62.5 $\pm$ 2.6}& 73.5 $\pm$ 3.2            & 71.9 $\pm$ 3.0            & 52.4 $\pm$ 11.5           \\
		VREx                 & 67.1 $\pm$ 1.4            & 85.4 $\pm$ 3.8            & 65.1 $\pm$ 2.9            & 49.8 $\pm$ 5.4            & 64.7 $\pm$ 0.8            & 91.0 $\pm$ 1.4            & 40.1 $\pm$ 2.4            & 88.1 $\pm$ 1.2            & 90.8 $\pm$ 1.3            & 92.4 $\pm$ 2.3            & 89.2 $\pm$ 2.0            & 83.7 $\pm$ 5.0            & 58.7 $\pm$ 2.0            & 75.0 $\pm$ 8.3            & 69.7 $\pm$ 2.5            & 45.9 $\pm$ 11.0           \\
		Fish                 & 74.5 $\pm$ 1.5            & \dashuline{91.7 $\pm$ 1.1}& 69.2 $\pm$ 3.2            & 67.6 $\pm$ 2.5            & 63.4 $\pm$ 3.1            & \underline{94.1 $\pm$ 1.5}& 35.8 $\pm$ 4.5            & 90.5 $\pm$ 2.0            & 90.5 $\pm$ 1.2            & 94.9 $\pm$ 1.4            & 84.2 $\pm$ 1.1            & 90.5 $\pm$ 1.9            & 51.1 $\pm$ 4.3            & 64.2 $\pm$ 10.1           & 62.8 $\pm$ 6.5            & 34.1 $\pm$ 8.6            \\
		Fishr                & 69.2 $\pm$ 0.8            & 90.9 $\pm$ 1.0            & 62.2 $\pm$ 2.5            & 61.3 $\pm$ 3.1            & 64.5 $\pm$ 0.9            & 89.1 $\pm$ 2.6            & 40.4 $\pm$ 2.0            & 91.1 $\pm$ 2.2            & 92.7 $\pm$ 0.5            & 94.4 $\pm$ 0.3            & 89.0 $\pm$ 0.8            & 90.5 $\pm$ 1.0            & 60.0 $\pm$ 1.3            & 73.8 $\pm$ 1.5            & \underline{76.7 $\pm$ 3.8}& 41.4 $\pm$ 10.0           \\
		EQRM                 & 73.7 $\pm$ 1.0            & 88.9 $\pm$ 1.9            & 68.4 $\pm$ 0.9            & \underline{68.8 $\pm$ 5.4}& 68.8 $\pm$ 1.8            & 91.4 $\pm$ 0.9            & 48.2 $\pm$ 4.2            & 89.6 $\pm$ 1.4            & 91.8 $\pm$ 0.5            & 93.7 $\pm$ 1.4            & 88.5 $\pm$ 1.9            & 87.9 $\pm$ 0.4            & 55.9 $\pm$ 1.4            & 71.7 $\pm$ 3.3            & 72.0 $\pm$ 6.0            & 41.7 $\pm$ 8.4            \\
		RDM                  & 72.7 $\pm$ 1.2            & 90.5 $\pm$ 1.0            & 66.6 $\pm$ 1.8            & 64.9 $\pm$ 3.6            & 66.2 $\pm$ 1.4            & 91.5 $\pm$ 1.3            & 42.7 $\pm$ 2.7            & 88.5 $\pm$ 1.7            & 92.9 $\pm$ 0.4            & \underline{96.4 $\pm$ 0.2}& 87.1 $\pm$ 1.1            & 92.9 $\pm$ 1.2            & 59.2 $\pm$ 3.6            & 77.4 $\pm$ 3.2            & 67.7 $\pm$ 6.2            & 47.9 $\pm$ 4.8            \\
		PGrad                & 72.4 $\pm$ 1.2            & \textbf{92.8 $\pm$ 0.9}   & 66.8 $\pm$ 0.6            & 60.9 $\pm$ 5.2            & 64.0 $\pm$ 0.4            & 93.5 $\pm$ 1.9            & 36.6 $\pm$ 0.9            & 89.7 $\pm$ 1.3            & 92.6 $\pm$ 0.6            & \textbf{98.1 $\pm$ 0.3}   & 86.1 $\pm$ 0.9            & 90.8 $\pm$ 1.8            & 56.1 $\pm$ 1.9            & \textbf{83.2 $\pm$ 1.5}   & 66.7 $\pm$ 4.4            & 33.3 $\pm$ 10.9           \\
		TCRI                 & 71.3 $\pm$ 3.6            & 90.5 $\pm$ 0.9            & 63.2 $\pm$ 4.8            & 63.8 $\pm$ 5.8            & 67.7 $\pm$ 1.2            & 89.0 $\pm$ 0.5            & 47.2 $\pm$ 2.3            & 90.8 $\pm$ 1.8            & 92.3 $\pm$ 0.2            & 95.3 $\pm$ 0.2            & 89.1 $\pm$ 1.0            & 87.6 $\pm$ 2.2            & \dashuline{62.2 $\pm$ 1.6}& 75.8 $\pm$ 3.7            & 71.4 $\pm$ 3.3            & 45.7 $\pm$ 6.3            \\
		\midrule
		Focal                & 69.3 $\pm$ 3.7            & 89.3 $\pm$ 1.9            & 65.8 $\pm$ 5.1            & 53.4 $\pm$ 4.9            & 64.7 $\pm$ 1.3            & 92.9 $\pm$ 1.2            & 39.3 $\pm$ 2.2            & 88.8 $\pm$ 0.9            & 92.2 $\pm$ 0.6            & 94.5 $\pm$ 1.3            & 89.2 $\pm$ 1.3            & 88.0 $\pm$ 2.5            & 52.7 $\pm$ 2.5            & 74.9 $\pm$ 7.6            & 64.2 $\pm$ 6.1            & 37.1 $\pm$ 10.1           \\
		ReWeight             & 73.8 $\pm$ 2.2            & 87.5 $\pm$ 3.3            & 71.7 $\pm$ 4.5            & 65.1 $\pm$ 3.8            & 66.1 $\pm$ 1.9            & \textbf{94.6 $\pm$ 0.5}   & 40.1 $\pm$ 3.1            & 89.9 $\pm$ 0.5            & \textbf{94.8 $\pm$ 0.6}   & 92.3 $\pm$ 2.1            & \textbf{93.2 $\pm$ 1.5}   & \textbf{95.7 $\pm$ 1.4}   & 61.9 $\pm$ 5.0            & 57.7 $\pm$ 8.3            & \dashuline{76.2 $\pm$ 2.9}& 52.1 $\pm$ 7.4            \\
		BSoftmax             & 74.0 $\pm$ 0.7            & 88.8 $\pm$ 0.5            & 69.7 $\pm$ 0.5            & \textbf{69.3 $\pm$ 4.4}   & 68.3 $\pm$ 2.9            & 84.7 $\pm$ 5.1            & \dashuline{49.5 $\pm$ 7.0}& \textbf{95.5 $\pm$ 1.3}   & 93.5 $\pm$ 1.0            & 90.0 $\pm$ 3.6            & 91.2 $\pm$ 2.3            & \dashuline{94.8 $\pm$ 0.6}& 59.8 $\pm$ 1.9            & 48.3 $\pm$ 4.7            & 72.4 $\pm$ 6.4            & \underline{63.6 $\pm$ 5.9}\\
		LDAM                 & 70.6 $\pm$ 1.6            & 87.1 $\pm$ 0.3            & 65.4 $\pm$ 2.0            & 60.9 $\pm$ 2.8            & 68.2 $\pm$ 2.4            & 90.0 $\pm$ 1.0            & 46.3 $\pm$ 3.2            & 90.7 $\pm$ 3.5            & \dashuline{93.7 $\pm$ 1.1}& 92.8 $\pm$ 2.0            & 89.7 $\pm$ 1.9            & \underline{94.9 $\pm$ 0.5}& 54.9 $\pm$ 5.6            & 68.3 $\pm$ 5.7            & 60.6 $\pm$ 11.5           & 45.8 $\pm$ 8.1            \\
		\midrule
		GINIDG               & 66.8 $\pm$ 0.7            & 89.5 $\pm$ 0.9            & 57.8 $\pm$ 0.8            & 60.3 $\pm$ 2.0            & 63.0 $\pm$ 1.0            & 91.5 $\pm$ 0.6            & 39.2 $\pm$ 3.0            & 82.6 $\pm$ 1.5            & 91.3 $\pm$ 1.7            & 93.6 $\pm$ 1.2            & 86.8 $\pm$ 3.0            & 89.4 $\pm$ 2.8            & 51.6 $\pm$ 2.5            & \underline{78.7 $\pm$ 5.4}& 62.7 $\pm$ 3.6            & 29.7 $\pm$ 3.1            \\
		BoDA                 & 69.8 $\pm$ 2.8            & 91.0 $\pm$ 0.4            & 66.6 $\pm$ 3.4            & 50.7 $\pm$ 2.7            & 65.3 $\pm$ 1.1            & 86.1 $\pm$ 1.6            & 45.1 $\pm$ 3.0            & 88.9 $\pm$ 2.1            & 90.9 $\pm$ 0.8            & 94.2 $\pm$ 2.3            & 87.4 $\pm$ 1.3            & 86.0 $\pm$ 2.6            & 54.4 $\pm$ 2.3            & 73.0 $\pm$ 3.7            & 72.4 $\pm$ 2.6            & 32.4 $\pm$ 10.0           \\
		SAMALTDG             & 70.4 $\pm$ 1.6            & 89.7 $\pm$ 1.2            & 65.0 $\pm$ 0.8            & 63.1 $\pm$ 5.1            & 66.4 $\pm$ 2.2            & 88.3 $\pm$ 3.6            & 43.9 $\pm$ 5.4            & 92.7 $\pm$ 3.2            & 92.9 $\pm$ 1.3            & 92.5 $\pm$ 2.8            & \underline{91.5 $\pm$ 1.6}& 91.1 $\pm$ 3.0            & 53.0 $\pm$ 1.4            & 58.9 $\pm$ 1.4            & 63.5 $\pm$ 9.2            & \dashuline{53.7 $\pm$ 10.5}\\
		\midrule
		\ours                & \dashuline{74.6 $\pm$ 1.9}& 84.1 $\pm$ 1.7            & \textbf{74.8 $\pm$ 2.3}   & 64.9 $\pm$ 1.1            & \underline{70.3 $\pm$ 1.4}& 86.1 $\pm$ 3.5            & \underline{51.9 $\pm$ 4.3}& \underline{94.0 $\pm$ 0.8}& 93.6 $\pm$ 0.7            & 95.7 $\pm$ 0.5            & 89.9 $\pm$ 1.9            & 91.7 $\pm$ 1.0            & \textbf{67.2 $\pm$ 1.1}   & 73.5 $\pm$ 5.3            & 72.3 $\pm$ 3.5            & \textbf{66.4 $\pm$ 4.1}   \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l | cccc | cccc | cccc | cccc}
		\toprule
		& \multicolumn{4}{|c|}{\textbf{A}} & \multicolumn{4}{|c|}{\textbf{C}} & \multicolumn{4}{|c}{\textbf{P}} & \multicolumn{4}{|c}{\textbf{R}} \\
		& \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         \\
		\midrule
		ERM                  & 41.9 $\pm$ 0.3            & 62.5 $\pm$ 0.7            & \textbf{61.7 $\pm$ 1.1}   & 20.0 $\pm$ 0.9            & 38.5 $\pm$ 0.7            & 69.0 $\pm$ 1.2            & 58.4 $\pm$ 1.2            & 19.9 $\pm$ 1.8            & 49.8 $\pm$ 0.8            & 84.3 $\pm$ 0.9            & 63.8 $\pm$ 1.6            & 30.4 $\pm$ 0.5            & 54.3 $\pm$ 1.4            & 83.9 $\pm$ 0.2            & 75.4 $\pm$ 1.1            & 31.5 $\pm$ 1.8            \\
		IRM                  & 39.3 $\pm$ 0.9            & 62.9 $\pm$ 1.1            & 58.1 $\pm$ 1.9            & 18.6 $\pm$ 1.2            & 37.0 $\pm$ 0.3            & 63.9 $\pm$ 0.7            & 56.6 $\pm$ 2.1            & 18.9 $\pm$ 0.2            & 46.3 $\pm$ 2.0            & 82.9 $\pm$ 0.6            & 58.7 $\pm$ 4.0            & 27.2 $\pm$ 2.5            & 52.7 $\pm$ 2.1            & 84.8 $\pm$ 0.3            & 71.3 $\pm$ 3.1            & 29.6 $\pm$ 2.3            \\
		GroupDRO             & 40.5 $\pm$ 0.3            & 61.4 $\pm$ 1.1            & 58.9 $\pm$ 1.3            & 18.7 $\pm$ 0.7            & \dashuline{39.9 $\pm$ 0.4}& 72.3 $\pm$ 0.6            & 58.9 $\pm$ 1.1            & 21.7 $\pm$ 0.9            & 49.5 $\pm$ 1.0            & 84.1 $\pm$ 0.6            & 61.9 $\pm$ 0.6            & 29.7 $\pm$ 1.3            & 53.9 $\pm$ 0.7            & 84.6 $\pm$ 0.7            & 77.6 $\pm$ 0.5            & 29.9 $\pm$ 0.8            \\
		Mixup                & 40.6 $\pm$ 0.6            & 65.3 $\pm$ 1.7            & 58.3 $\pm$ 0.5            & 17.9 $\pm$ 1.6            & 37.1 $\pm$ 1.0            & 65.6 $\pm$ 1.8            & 58.5 $\pm$ 1.4            & 18.5 $\pm$ 1.2            & 48.6 $\pm$ 0.7            & 83.9 $\pm$ 0.4            & 63.1 $\pm$ 1.6            & 28.3 $\pm$ 0.9            & 53.3 $\pm$ 0.8            & 85.3 $\pm$ 0.3            & 77.0 $\pm$ 0.5            & 28.0 $\pm$ 0.9            \\
		MLDG                 & 40.6 $\pm$ 1.2            & 62.2 $\pm$ 1.7            & 59.4 $\pm$ 0.8            & 18.6 $\pm$ 0.9            & 37.6 $\pm$ 0.8            & 67.3 $\pm$ 2.6            & 55.3 $\pm$ 1.8            & 20.7 $\pm$ 1.0            & 49.2 $\pm$ 0.9            & 81.5 $\pm$ 0.7            & 61.5 $\pm$ 1.8            & 30.5 $\pm$ 1.0            & 54.3 $\pm$ 0.9            & 84.1 $\pm$ 0.8            & 77.1 $\pm$ 1.1            & 29.8 $\pm$ 0.7            \\
		CORAL                & 40.3 $\pm$ 0.8            & 64.6 $\pm$ 1.5            & 57.5 $\pm$ 1.6            & 17.1 $\pm$ 0.6            & 39.1 $\pm$ 0.7            & \underline{75.8 $\pm$ 2.0}& \underline{61.8 $\pm$ 0.4}& 17.3 $\pm$ 0.9            & 49.3 $\pm$ 1.4            & \textbf{87.0 $\pm$ 0.6}   & 61.3 $\pm$ 2.4            & 29.2 $\pm$ 1.3            & 54.0 $\pm$ 0.9            & \textbf{86.6 $\pm$ 0.5}   & \dashuline{79.0 $\pm$ 0.5}& 28.1 $\pm$ 1.2            \\
		MMD                  & 38.8 $\pm$ 1.3            & 59.2 $\pm$ 1.4            & 59.7 $\pm$ 1.6            & 17.3 $\pm$ 1.1            & 39.7 $\pm$ 1.1            & 70.7 $\pm$ 1.6            & 59.7 $\pm$ 1.0            & 21.0 $\pm$ 1.2            & 50.3 $\pm$ 0.2            & 83.8 $\pm$ 1.3            & 62.2 $\pm$ 0.8            & 31.7 $\pm$ 0.7            & 52.8 $\pm$ 0.9            & 84.7 $\pm$ 0.1            & 73.9 $\pm$ 1.3            & 28.9 $\pm$ 1.1            \\
		DANN                 & 40.1 $\pm$ 0.5            & 64.6 $\pm$ 2.6            & 58.9 $\pm$ 1.6            & 16.6 $\pm$ 0.3            & 37.2 $\pm$ 1.2            & 68.4 $\pm$ 3.1            & 55.8 $\pm$ 2.2            & 19.1 $\pm$ 1.4            & 47.7 $\pm$ 1.2            & 82.3 $\pm$ 1.4            & 62.0 $\pm$ 1.2            & 26.9 $\pm$ 1.5            & 51.7 $\pm$ 1.3            & 84.4 $\pm$ 0.4            & 75.7 $\pm$ 1.0            & 25.8 $\pm$ 1.6            \\
		SagNet               & \dashuline{42.3 $\pm$ 0.2}& 65.2 $\pm$ 0.7            & \dashuline{61.1 $\pm$ 1.9}& 19.2 $\pm$ 0.5            & 38.9 $\pm$ 0.5            & 74.9 $\pm$ 0.6            & 60.4 $\pm$ 0.2            & 17.9 $\pm$ 0.8            & 49.2 $\pm$ 1.0            & 84.8 $\pm$ 0.2            & 62.9 $\pm$ 1.3            & 29.4 $\pm$ 1.0            & 54.8 $\pm$ 0.7            & 85.5 $\pm$ 0.9            & \underline{79.7 $\pm$ 1.6}& 29.7 $\pm$ 1.0            \\
		VREx                 & 40.5 $\pm$ 0.3            & 62.0 $\pm$ 0.3            & 58.6 $\pm$ 2.5            & 19.7 $\pm$ 0.6            & 38.1 $\pm$ 1.1            & 68.1 $\pm$ 1.2            & 56.8 $\pm$ 0.3            & 20.1 $\pm$ 2.3            & 49.1 $\pm$ 0.2            & 84.9 $\pm$ 0.8            & 60.6 $\pm$ 0.3            & 29.5 $\pm$ 0.3            & 54.4 $\pm$ 1.1            & 83.6 $\pm$ 0.9            & 76.9 $\pm$ 1.6            & 31.3 $\pm$ 1.3            \\
		Fish                 & 41.8 $\pm$ 0.6            & 64.7 $\pm$ 1.0            & 59.7 $\pm$ 0.5            & 20.3 $\pm$ 0.4            & 38.8 $\pm$ 0.3            & 72.0 $\pm$ 1.9            & 60.5 $\pm$ 1.6            & 18.1 $\pm$ 0.7            & 50.2 $\pm$ 0.3            & \underline{86.1 $\pm$ 1.0}& 63.1 $\pm$ 1.9            & 30.1 $\pm$ 0.5            & 55.4 $\pm$ 0.3            & \dashuline{86.3 $\pm$ 0.2}& 78.9 $\pm$ 2.1            & 30.7 $\pm$ 0.2            \\
		Fishr                & 41.5 $\pm$ 0.8            & 64.7 $\pm$ 0.5            & 60.7 $\pm$ 0.4            & 19.3 $\pm$ 1.3            & 38.3 $\pm$ 1.0            & 70.2 $\pm$ 2.9            & 57.3 $\pm$ 0.4            & 20.1 $\pm$ 1.2            & 50.1 $\pm$ 0.9            & 84.2 $\pm$ 1.2            & 62.7 $\pm$ 0.7            & 31.4 $\pm$ 1.2            & 54.7 $\pm$ 0.5            & 84.6 $\pm$ 0.6            & 78.2 $\pm$ 1.2            & 30.3 $\pm$ 0.4            \\
		EQRM                 & 40.5 $\pm$ 0.3            & \textbf{66.4 $\pm$ 1.5}   & 56.7 $\pm$ 0.7            & 18.3 $\pm$ 0.5            & 39.0 $\pm$ 0.7            & 71.4 $\pm$ 0.6            & 58.0 $\pm$ 0.4            & 19.7 $\pm$ 1.2            & 50.5 $\pm$ 0.5            & 84.3 $\pm$ 2.1            & 62.2 $\pm$ 1.3            & 32.3 $\pm$ 1.2            & 55.2 $\pm$ 0.5            & 85.8 $\pm$ 0.2            & 76.8 $\pm$ 0.5            & 31.4 $\pm$ 1.0            \\
		RDM                  & 42.1 $\pm$ 0.8            & 62.7 $\pm$ 1.6            & 59.5 $\pm$ 1.5            & 20.7 $\pm$ 0.8            & 39.4 $\pm$ 0.5            & 69.3 $\pm$ 1.8            & 57.3 $\pm$ 1.8            & 21.8 $\pm$ 1.0            & 51.3 $\pm$ 0.4            & 82.8 $\pm$ 1.4            & 63.2 $\pm$ 1.5            & 32.4 $\pm$ 0.8            & 54.9 $\pm$ 0.6            & 84.7 $\pm$ 0.2            & 76.3 $\pm$ 0.9            & 31.6 $\pm$ 1.2            \\
		PGrad                & \underline{42.4 $\pm$ 1.0}& \dashuline{65.4 $\pm$ 0.8}& 60.8 $\pm$ 1.1            & 19.8 $\pm$ 0.6            & \textbf{41.5 $\pm$ 0.3}   & \dashuline{75.3 $\pm$ 0.4}& \textbf{61.9 $\pm$ 1.5}   & 21.5 $\pm$ 1.1            & 52.1 $\pm$ 0.4            & 85.6 $\pm$ 0.7            & \textbf{64.4 $\pm$ 1.5}   & 32.8 $\pm$ 0.2            & 56.0 $\pm$ 1.0            & \underline{86.4 $\pm$ 0.7}& 78.8 $\pm$ 0.8            & 31.7 $\pm$ 1.5            \\
		TCRI                 & \underline{42.4 $\pm$ 0.3}& 60.7 $\pm$ 1.3            & 59.3 $\pm$ 0.2            & \underline{24.3 $\pm$ 0.7}& 39.4 $\pm$ 0.5            & 66.7 $\pm$ 1.6            & 59.8 $\pm$ 0.7            & 21.4 $\pm$ 1.0            & \dashuline{52.7 $\pm$ 0.5}& 81.6 $\pm$ 0.3            & 62.3 $\pm$ 0.8            & \dashuline{36.7 $\pm$ 0.2}& \underline{57.5 $\pm$ 0.6}& 84.8 $\pm$ 0.3            & 78.5 $\pm$ 1.5            & \underline{35.1 $\pm$ 0.5}\\
		\midrule
		Focal                & 40.3 $\pm$ 0.9            & \dashuline{65.4 $\pm$ 1.4}& 57.7 $\pm$ 1.3            & 17.6 $\pm$ 0.5            & 36.6 $\pm$ 0.5            & 66.3 $\pm$ 2.6            & 56.6 $\pm$ 0.3            & 18.6 $\pm$ 0.4            & 49.1 $\pm$ 0.8            & 83.7 $\pm$ 1.9            & 59.0 $\pm$ 0.9            & 30.8 $\pm$ 1.5            & 54.3 $\pm$ 0.7            & 85.4 $\pm$ 0.1            & 78.2 $\pm$ 0.2            & 29.7 $\pm$ 0.8            \\
		ReWeight             & 41.8 $\pm$ 0.8            & \underline{65.6 $\pm$ 1.0}& \underline{61.3 $\pm$ 1.0}& 18.8 $\pm$ 1.2            & 37.8 $\pm$ 1.3            & 64.2 $\pm$ 3.7            & 54.2 $\pm$ 0.7            & \dashuline{22.4 $\pm$ 0.6}& 52.3 $\pm$ 0.7            & 83.7 $\pm$ 1.3            & 63.1 $\pm$ 1.2            & 34.5 $\pm$ 0.3            & 56.5 $\pm$ 0.3            & 83.6 $\pm$ 0.4            & \underline{79.7 $\pm$ 0.8}& 33.7 $\pm$ 0.6            \\
		BSoftmax             & 42.2 $\pm$ 0.2            & 55.9 $\pm$ 0.1            & 56.0 $\pm$ 0.8            & \textbf{26.5 $\pm$ 0.5}   & 39.7 $\pm$ 1.1            & 59.1 $\pm$ 2.2            & 56.2 $\pm$ 0.9            & \textbf{26.8 $\pm$ 1.6}   & \underline{53.6 $\pm$ 0.6}& 79.2 $\pm$ 1.8            & 60.2 $\pm$ 0.5            & \underline{39.3 $\pm$ 1.3}& \textbf{58.8 $\pm$ 0.9}   & 83.9 $\pm$ 0.7            & 75.1 $\pm$ 1.1            & \textbf{39.4 $\pm$ 0.9}   \\
		LDAM                 & 41.7 $\pm$ 0.8            & 61.2 $\pm$ 1.1            & 59.5 $\pm$ 0.9            & 21.3 $\pm$ 0.1            & 38.6 $\pm$ 0.1            & 70.2 $\pm$ 1.3            & 57.0 $\pm$ 1.2            & 19.7 $\pm$ 0.6            & 51.3 $\pm$ 0.6            & 82.1 $\pm$ 2.1            & \dashuline{63.9 $\pm$ 1.3}& 32.8 $\pm$ 1.1            & 53.4 $\pm$ 0.5            & 83.1 $\pm$ 1.3            & 76.0 $\pm$ 0.4            & 30.1 $\pm$ 1.0            \\
		\midrule
		GINIDG               & 39.9 $\pm$ 0.2            & 60.3 $\pm$ 1.8            & 58.5 $\pm$ 1.0            & 19.9 $\pm$ 0.5            & 39.0 $\pm$ 0.3            & 64.4 $\pm$ 1.4            & 56.4 $\pm$ 1.2            & 22.2 $\pm$ 1.0            & 48.5 $\pm$ 1.0            & 81.8 $\pm$ 1.2            & 59.0 $\pm$ 0.4            & 30.4 $\pm$ 1.7            & 52.5 $\pm$ 0.9            & 81.9 $\pm$ 0.3            & 74.9 $\pm$ 2.0            & 29.3 $\pm$ 0.4            \\
		BoDA                 & 39.6 $\pm$ 0.6            & 62.7 $\pm$ 0.7            & 59.3 $\pm$ 1.6            & 15.5 $\pm$ 0.6            & 39.3 $\pm$ 0.5            & \textbf{76.2 $\pm$ 1.0}   & \dashuline{61.0 $\pm$ 1.0}& 17.8 $\pm$ 0.9            & 48.0 $\pm$ 0.3            & \dashuline{85.8 $\pm$ 1.0}& 61.9 $\pm$ 0.5            & 26.9 $\pm$ 0.1            & 52.6 $\pm$ 0.7            & 85.4 $\pm$ 0.2            & 74.4 $\pm$ 1.7            & 27.8 $\pm$ 1.6            \\
		SAMALTDG             & \underline{42.4 $\pm$ 1.5}& 63.7 $\pm$ 1.8            & 59.2 $\pm$ 1.3            & 20.5 $\pm$ 1.6            & 37.8 $\pm$ 0.9            & 63.7 $\pm$ 3.4            & 58.5 $\pm$ 0.6            & 20.5 $\pm$ 0.6            & 49.2 $\pm$ 0.9            & 84.6 $\pm$ 0.7            & 60.5 $\pm$ 0.5            & 30.3 $\pm$ 1.2            & 54.8 $\pm$ 0.5            & 84.3 $\pm$ 0.5            & 77.8 $\pm$ 0.5            & 31.2 $\pm$ 0.5            \\
		\midrule
		\ours                & \textbf{43.0 $\pm$ 0.0}   & 59.2 $\pm$ 0.4            & 59.0 $\pm$ 1.5            & \dashuline{22.8 $\pm$ 0.6}& \underline{41.0 $\pm$ 1.1}& 65.4 $\pm$ 4.6            & 60.3 $\pm$ 0.3            & \underline{24.9 $\pm$ 0.8}& \textbf{54.8 $\pm$ 0.2}   & 78.1 $\pm$ 0.3            & \underline{64.3 $\pm$ 0.7}& \textbf{39.9 $\pm$ 0.6}   & \dashuline{57.1 $\pm$ 0.4}& 83.7 $\pm$ 0.8            & \textbf{80.4 $\pm$ 0.6}   & \dashuline{34.4 $\pm$ 0.5}\\
		\bottomrule
	\end{tabular}
\begin{tabular}{l | cccc | cccc | cccc | cccc}
		\toprule
		& \multicolumn{4}{|c|}{\textbf{C}} & \multicolumn{4}{|c|}{\textbf{L}} & \multicolumn{4}{|c}{\textbf{S}} & \multicolumn{4}{|c}{\textbf{V}} \\
		& \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         \\
		\midrule
		ERM                  & 74.2 $\pm$ 11.2           & 67.2 $\pm$ 20.0           & 82.0 $\pm$ 4.3            & 81.7 $\pm$ 8.5            & 48.6 $\pm$ 0.3            & 1.1 $\pm$ 0.2             & 62.3 $\pm$ 2.0            & 66.8 $\pm$ 0.5            & 43.6 $\pm$ 1.1            & 11.4 $\pm$ 1.1            & 61.5 $\pm$ 6.9            & 49.5 $\pm$ 0.6            & 53.1 $\pm$ 4.0            & 38.3 $\pm$ 3.9            & \dashuline{83.7 $\pm$ 0.9}& 63.3 $\pm$ 3.6            \\
		IRM                  & 67.5 $\pm$ 12.7           & 52.5 $\pm$ 21.0           & 88.1 $\pm$ 1.7            & 92.8 $\pm$ 3.6            & 47.7 $\pm$ 1.2            & 3.1 $\pm$ 1.4             & \underline{66.6 $\pm$ 3.1}& 63.6 $\pm$ 2.7            & 42.1 $\pm$ 0.2            & 10.6 $\pm$ 1.8            & 57.5 $\pm$ 3.7            & 47.8 $\pm$ 2.4            & 53.2 $\pm$ 2.3            & 42.2 $\pm$ 2.2            & 81.6 $\pm$ 4.1            & 61.4 $\pm$ 3.2            \\
		GroupDRO             & 83.4 $\pm$ 4.9            & 81.1 $\pm$ 8.1            & 77.5 $\pm$ 2.3            & 94.8 $\pm$ 0.9            & 48.1 $\pm$ 1.1            & 2.1 $\pm$ 1.2             & 59.7 $\pm$ 1.7            & 69.6 $\pm$ 2.9            & 40.6 $\pm$ 1.4            & 8.5 $\pm$ 1.2             & 67.3 $\pm$ 4.2            & 50.3 $\pm$ 1.0            & \textbf{59.2 $\pm$ 5.1}   & \textbf{53.6 $\pm$ 10.8}  & 77.6 $\pm$ 8.3            & 62.0 $\pm$ 2.7            \\
		Mixup                & 75.4 $\pm$ 7.2            & 67.7 $\pm$ 13.7           & 78.4 $\pm$ 8.7            & 94.0 $\pm$ 2.0            & 48.5 $\pm$ 1.0            & 2.0 $\pm$ 0.9             & 57.3 $\pm$ 3.8            & 66.7 $\pm$ 2.9            & 41.1 $\pm$ 0.5            & 11.6 $\pm$ 2.9            & 61.2 $\pm$ 10.7           & 50.1 $\pm$ 1.8            & 52.5 $\pm$ 2.4            & 38.6 $\pm$ 5.1            & 80.1 $\pm$ 2.3            & 61.4 $\pm$ 2.7            \\
		MLDG                 & 65.5 $\pm$ 11.9           & 52.1 $\pm$ 17.2           & 86.3 $\pm$ 7.5            & 88.7 $\pm$ 3.9            & 47.2 $\pm$ 1.8            & 2.1 $\pm$ 1.1             & \textbf{68.0 $\pm$ 2.8}   & 63.0 $\pm$ 3.0            & 41.8 $\pm$ 0.6            & 11.9 $\pm$ 0.8            & 55.8 $\pm$ 9.7            & 49.5 $\pm$ 1.7            & 50.9 $\pm$ 2.1            & 30.6 $\pm$ 5.4            & 77.7 $\pm$ 2.5            & \underline{67.5 $\pm$ 6.7}\\
		CORAL                & 69.6 $\pm$ 8.8            & 62.5 $\pm$ 14.3           & 67.2 $\pm$ 5.3            & 92.1 $\pm$ 3.9            & \underline{50.2 $\pm$ 2.0}& 6.3 $\pm$ 4.0             & 64.5 $\pm$ 1.3            & 65.8 $\pm$ 2.9            & \dashuline{47.0 $\pm$ 0.3}& \dashuline{24.6 $\pm$ 2.1}& 61.7 $\pm$ 3.7            & 50.5 $\pm$ 1.7            & 54.5 $\pm$ 1.6            & \underline{52.2 $\pm$ 4.3}& 78.8 $\pm$ 1.8            & 56.1 $\pm$ 3.9            \\
		MMD                  & 64.5 $\pm$ 10.2           & 53.6 $\pm$ 16.4           & 69.4 $\pm$ 2.8            & 89.6 $\pm$ 1.8            & 48.2 $\pm$ 2.4            & 6.2 $\pm$ 4.2             & 58.0 $\pm$ 3.5            & 67.2 $\pm$ 3.0            & 40.9 $\pm$ 0.6            & 8.6 $\pm$ 1.0             & 67.2 $\pm$ 3.4            & 46.8 $\pm$ 1.2            & 48.4 $\pm$ 2.0            & 38.1 $\pm$ 2.7            & 81.4 $\pm$ 2.1            & 53.6 $\pm$ 4.5            \\
		DANN                 & 87.2 $\pm$ 4.4            & 84.6 $\pm$ 7.7            & \dashuline{91.2 $\pm$ 3.1}& 87.8 $\pm$ 3.9            & \textbf{52.0 $\pm$ 2.2}   & \textbf{9.0 $\pm$ 3.5}    & 60.6 $\pm$ 1.8            & \underline{70.7 $\pm$ 1.5}& \textbf{48.8 $\pm$ 4.7}   & \underline{27.3 $\pm$ 8.6}& 44.7 $\pm$ 13.3           & 48.5 $\pm$ 1.7            & 55.7 $\pm$ 6.1            & 44.7 $\pm$ 7.0            & \underline{83.9 $\pm$ 3.4}& 61.8 $\pm$ 4.6            \\
		SagNet               & 69.7 $\pm$ 9.8            & 54.5 $\pm$ 16.8           & 90.4 $\pm$ 2.6            & \dashuline{96.2 $\pm$ 0.7}& 47.4 $\pm$ 0.3            & 2.4 $\pm$ 0.7             & \dashuline{65.7 $\pm$ 3.4}& 66.8 $\pm$ 3.0            & 44.6 $\pm$ 0.7            & 13.3 $\pm$ 2.3            & 55.4 $\pm$ 8.8            & 51.5 $\pm$ 0.7            & 52.9 $\pm$ 3.2            & 38.3 $\pm$ 1.2            & 82.0 $\pm$ 2.1            & 65.1 $\pm$ 5.8            \\
		VREx                 & 62.0 $\pm$ 8.4            & 43.4 $\pm$ 13.1           & 87.1 $\pm$ 3.7            & 95.1 $\pm$ 1.1            & 48.0 $\pm$ 0.9            & 2.6 $\pm$ 1.3             & 61.6 $\pm$ 4.1            & 67.8 $\pm$ 1.9            & 42.4 $\pm$ 1.3            & 11.4 $\pm$ 3.0            & 55.9 $\pm$ 8.7            & 49.4 $\pm$ 2.0            & 53.6 $\pm$ 2.9            & 43.1 $\pm$ 2.2            & 83.3 $\pm$ 2.7            & 60.0 $\pm$ 3.2            \\
		Fish                 & 80.9 $\pm$ 10.1           & 75.4 $\pm$ 18.1           & 80.8 $\pm$ 13.2           & 95.1 $\pm$ 1.2            & 49.0 $\pm$ 0.5            & 2.5 $\pm$ 0.7             & 61.8 $\pm$ 0.3            & \dashuline{69.7 $\pm$ 2.2}& 43.8 $\pm$ 0.8            & 12.1 $\pm$ 0.5            & 59.9 $\pm$ 6.5            & 50.7 $\pm$ 2.2            & 52.8 $\pm$ 1.7            & 36.0 $\pm$ 5.1            & 82.3 $\pm$ 1.2            & \dashuline{66.2 $\pm$ 2.5}\\
		Fishr                & 63.4 $\pm$ 13.6           & 47.0 $\pm$ 22.6           & 86.7 $\pm$ 4.2            & 93.4 $\pm$ 0.5            & 48.6 $\pm$ 1.2            & 3.3 $\pm$ 1.0             & 59.4 $\pm$ 0.8            & 65.1 $\pm$ 2.2            & 44.6 $\pm$ 1.1            & 13.4 $\pm$ 0.7            & 55.7 $\pm$ 6.0            & \dashuline{51.6 $\pm$ 2.5}& 53.4 $\pm$ 1.9            & 39.8 $\pm$ 2.4            & 80.5 $\pm$ 1.8            & 63.2 $\pm$ 4.1            \\
		EQRM                 & 67.3 $\pm$ 12.2           & 56.7 $\pm$ 17.0           & 74.7 $\pm$ 7.8            & 86.3 $\pm$ 4.4            & 47.9 $\pm$ 0.5            & 1.6 $\pm$ 0.6             & 61.6 $\pm$ 1.3            & 65.9 $\pm$ 0.7            & 42.4 $\pm$ 1.9            & 9.7 $\pm$ 1.5             & 65.4 $\pm$ 0.5            & 50.5 $\pm$ 2.7            & 53.9 $\pm$ 2.5            & 39.3 $\pm$ 2.0            & 80.9 $\pm$ 1.7            & 64.9 $\pm$ 2.8            \\
		RDM                  & 73.9 $\pm$ 15.5           & 64.8 $\pm$ 26.1           & 80.7 $\pm$ 3.3            & 94.3 $\pm$ 1.7            & 46.8 $\pm$ 1.1            & 1.3 $\pm$ 0.1             & 61.5 $\pm$ 3.6            & 63.0 $\pm$ 0.2            & 42.3 $\pm$ 1.2            & 10.3 $\pm$ 1.3            & 59.6 $\pm$ 5.6            & 48.8 $\pm$ 0.4            & \dashuline{55.9 $\pm$ 2.7}& 45.9 $\pm$ 1.0            & \textbf{84.5 $\pm$ 1.4}   & 62.2 $\pm$ 4.8            \\
		PGrad                & 76.1 $\pm$ 16.1           & 66.4 $\pm$ 26.0           & 87.7 $\pm$ 2.4            & 96.1 $\pm$ 0.6            & 49.0 $\pm$ 1.0            & 2.9 $\pm$ 1.6             & 63.4 $\pm$ 0.4            & 65.3 $\pm$ 1.6            & 43.1 $\pm$ 0.7            & 11.1 $\pm$ 0.2            & 44.3 $\pm$ 3.6            & 51.2 $\pm$ 0.7            & 54.6 $\pm$ 2.4            & 39.4 $\pm$ 0.9            & 79.1 $\pm$ 2.9            & \textbf{67.8 $\pm$ 3.6}   \\
		TCRI                 & 60.6 $\pm$ 11.0           & 40.0 $\pm$ 17.9           & 87.8 $\pm$ 1.8            & \textbf{98.3 $\pm$ 0.7}   & 49.5 $\pm$ 0.2            & 4.4 $\pm$ 1.3             & 58.7 $\pm$ 1.4            & 67.7 $\pm$ 1.2            & 43.2 $\pm$ 1.1            & 13.5 $\pm$ 3.8            & 50.0 $\pm$ 4.2            & \underline{52.1 $\pm$ 2.9}& 54.9 $\pm$ 4.0            & 40.7 $\pm$ 5.0            & 80.7 $\pm$ 1.6            & 65.2 $\pm$ 4.4            \\
		\midrule
		Focal                & 66.1 $\pm$ 12.3           & 53.7 $\pm$ 18.8           & 80.7 $\pm$ 6.3            & 93.4 $\pm$ 1.0            & 48.0 $\pm$ 0.9            & 2.3 $\pm$ 1.4             & 62.0 $\pm$ 1.9            & 63.7 $\pm$ 1.1            & 41.1 $\pm$ 1.2            & 11.1 $\pm$ 1.3            & \underline{73.3 $\pm$ 5.2}& 48.3 $\pm$ 0.7            & 50.8 $\pm$ 1.2            & 32.8 $\pm$ 2.8            & 80.5 $\pm$ 3.1            & 64.8 $\pm$ 4.7            \\
		ReWeight             & 64.0 $\pm$ 11.6           & 50.4 $\pm$ 19.8           & 72.7 $\pm$ 5.9            & \underline{96.5 $\pm$ 1.1}& 47.3 $\pm$ 1.3            & 2.9 $\pm$ 1.3             & 61.7 $\pm$ 2.7            & 68.6 $\pm$ 2.1            & 43.0 $\pm$ 0.2            & 12.2 $\pm$ 1.3            & 67.2 $\pm$ 3.4            & 51.4 $\pm$ 1.8            & 51.6 $\pm$ 2.8            & 36.9 $\pm$ 8.2            & 69.6 $\pm$ 10.8           & 65.2 $\pm$ 4.1            \\
		BSoftmax             & 57.0 $\pm$ 5.7            & 34.2 $\pm$ 9.4            & 90.5 $\pm$ 1.9            & \underline{96.5 $\pm$ 0.4}& \underline{50.2 $\pm$ 1.9}& \dashuline{7.4 $\pm$ 3.3} & 54.3 $\pm$ 6.2            & \textbf{71.3 $\pm$ 3.0}   & 43.5 $\pm$ 0.9            & 14.4 $\pm$ 1.2            & \textbf{80.6 $\pm$ 4.4}   & 48.8 $\pm$ 1.4            & 50.4 $\pm$ 3.0            & 34.9 $\pm$ 2.9            & 78.6 $\pm$ 3.7            & 60.1 $\pm$ 5.0            \\
		LDAM                 & 59.7 $\pm$ 9.3            & 43.8 $\pm$ 17.5           & 75.4 $\pm$ 12.1           & 93.4 $\pm$ 1.0            & \dashuline{49.8 $\pm$ 1.3}& 3.6 $\pm$ 2.3             & 62.6 $\pm$ 4.4            & 66.0 $\pm$ 1.9            & 40.1 $\pm$ 1.0            & 7.9 $\pm$ 0.6             & \dashuline{73.1 $\pm$ 9.7}& 51.4 $\pm$ 2.3            & 51.1 $\pm$ 3.2            & 32.6 $\pm$ 1.7            & 81.0 $\pm$ 5.0            & 64.4 $\pm$ 5.7            \\
		\midrule
		BoDA                 & \dashuline{89.6 $\pm$ 1.8}& \dashuline{90.5 $\pm$ 3.7}& 79.9 $\pm$ 5.8            & 95.8 $\pm$ 0.8            & 49.0 $\pm$ 2.4            & \underline{8.5 $\pm$ 2.0} & 64.6 $\pm$ 3.7            & 62.4 $\pm$ 1.7            & 45.3 $\pm$ 1.2            & 20.8 $\pm$ 1.4            & 69.4 $\pm$ 3.7            & 50.3 $\pm$ 1.5            & 49.0 $\pm$ 3.0            & 41.1 $\pm$ 1.2            & 79.7 $\pm$ 1.8            & 54.7 $\pm$ 4.1            \\
		GINIDG               & \textbf{94.6 $\pm$ 1.4}   & \textbf{97.4 $\pm$ 0.7}   & 84.4 $\pm$ 11.0           & 93.6 $\pm$ 1.8            & 46.6 $\pm$ 1.9            & 2.5 $\pm$ 0.5             & 61.4 $\pm$ 2.6            & 60.2 $\pm$ 0.5            & \underline{47.5 $\pm$ 2.3}& \textbf{33.3 $\pm$ 9.7}   & 53.7 $\pm$ 15.5           & 45.2 $\pm$ 2.5            & 45.5 $\pm$ 3.8            & 29.7 $\pm$ 5.8            & 74.2 $\pm$ 4.4            & 58.8 $\pm$ 6.6            \\
		SAMALTDG             & 86.7 $\pm$ 6.4            & 82.7 $\pm$ 8.7            & \underline{93.7 $\pm$ 3.7}& 93.2 $\pm$ 1.0            & 48.5 $\pm$ 0.5            & 1.9 $\pm$ 0.3             & 64.8 $\pm$ 0.2            & 68.9 $\pm$ 2.2            & 43.9 $\pm$ 0.6            & 9.1 $\pm$ 1.0             & 69.3 $\pm$ 3.0            & \textbf{53.7 $\pm$ 0.5}   & 50.8 $\pm$ 2.7            & 35.9 $\pm$ 1.7            & 79.5 $\pm$ 1.3            & 61.1 $\pm$ 3.3            \\
		\midrule
		\ours                & \underline{94.0 $\pm$ 0.9}& \underline{92.8 $\pm$ 1.1}& \textbf{96.9 $\pm$ 1.1}   & \underline{96.5 $\pm$ 0.5}& 49.4 $\pm$ 0.9            & 3.0 $\pm$ 1.2             & 59.6 $\pm$ 0.8            & 69.6 $\pm$ 2.1            & 43.8 $\pm$ 0.7            & 11.6 $\pm$ 2.0            & 69.2 $\pm$ 7.0            & 48.8 $\pm$ 1.7            & \underline{59.1 $\pm$ 3.7}& \dashuline{46.5 $\pm$ 4.2}& 79.8 $\pm$ 1.9            & \textbf{67.8 $\pm$ 5.7}   \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l | cccc | cccc | cccc | cccc}
		\toprule
		& \multicolumn{4}{|c|}{\textbf{A}} & \multicolumn{4}{|c|}{\textbf{C}} & \multicolumn{4}{|c}{\textbf{P}} & \multicolumn{4}{|c}{\textbf{S}} \\
		& \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         \\
		\midrule
		ERM                  & 67.3 $\pm$ 1.3            & 27.7 $\pm$ 3.5            & 80.4 $\pm$ 0.3            & 77.3 $\pm$ 1.0            & 62.0 $\pm$ 1.8            & 53.1 $\pm$ 1.6            & 95.5 $\pm$ 0.1            & 43.3 $\pm$ 3.9            & 86.8 $\pm$ 0.6            & \textbf{100.0 $\pm$ 0.0}  & 94.2 $\pm$ 0.6            & 67.5 $\pm$ 2.3            & 55.5 $\pm$ 2.5            & 54.2 $\pm$ 4.5            & 54.5 $\pm$ 5.9            & 58.8 $\pm$ 4.4            \\
		IRM                  & 70.7 $\pm$ 1.3            & 39.3 $\pm$ 5.5            & 82.0 $\pm$ 0.9            & \underline{79.6 $\pm$ 0.7}& 57.8 $\pm$ 0.8            & 37.1 $\pm$ 8.9            & 95.7 $\pm$ 0.5            & 40.6 $\pm$ 3.9            & 84.4 $\pm$ 1.8            & \textbf{100.0 $\pm$ 0.0}  & 94.9 $\pm$ 0.5            & 60.0 $\pm$ 4.8            & 47.9 $\pm$ 2.3            & 27.6 $\pm$ 14.8           & 48.7 $\pm$ 7.2            & 54.0 $\pm$ 2.1            \\
		GroupDRO             & 67.4 $\pm$ 1.1            & 31.4 $\pm$ 1.7            & 80.2 $\pm$ 0.7            & 75.5 $\pm$ 2.1            & 60.4 $\pm$ 2.1            & 38.5 $\pm$ 5.9            & 96.6 $\pm$ 0.4            & 44.1 $\pm$ 3.1            & 82.0 $\pm$ 0.4            & \textbf{100.0 $\pm$ 0.0}  & 93.2 $\pm$ 1.5            & 55.0 $\pm$ 1.7            & \dashuline{56.9 $\pm$ 2.8}& 38.5 $\pm$ 5.2            & \underline{66.1 $\pm$ 7.2}& 55.7 $\pm$ 4.9            \\
		Mixup                & 68.3 $\pm$ 0.4            & 35.7 $\pm$ 5.7            & 83.0 $\pm$ 1.9            & 73.8 $\pm$ 3.3            & 56.4 $\pm$ 1.9            & 25.3 $\pm$ 4.2            & 94.8 $\pm$ 0.6            & 42.0 $\pm$ 2.2            & 84.6 $\pm$ 1.3            & \textbf{100.0 $\pm$ 0.0}  & \dashuline{95.6 $\pm$ 0.7}& 60.3 $\pm$ 3.2            & 46.3 $\pm$ 1.6            & 51.0 $\pm$ 9.1            & 53.8 $\pm$ 6.1            & 39.8 $\pm$ 3.0            \\
		MLDG                 & 70.0 $\pm$ 0.8            & 42.8 $\pm$ 2.5            & 84.3 $\pm$ 0.6            & 74.9 $\pm$ 2.7            & 59.3 $\pm$ 2.6            & 44.2 $\pm$ 1.6            & 96.4 $\pm$ 1.0            & 40.4 $\pm$ 4.7            & 86.3 $\pm$ 2.9            & \textbf{100.0 $\pm$ 0.0}  & 94.5 $\pm$ 0.3            & 65.7 $\pm$ 8.3            & 48.8 $\pm$ 0.2            & 54.0 $\pm$ 20.8           & 55.4 $\pm$ 6.7            & 50.6 $\pm$ 5.6            \\
		CORAL                & 67.8 $\pm$ 1.3            & 45.1 $\pm$ 5.6            & 83.6 $\pm$ 0.5            & 68.6 $\pm$ 4.2            & 55.3 $\pm$ 2.0            & 46.4 $\pm$ 5.4            & 97.0 $\pm$ 0.5            & 31.1 $\pm$ 3.0            & 84.2 $\pm$ 1.2            & \textbf{100.0 $\pm$ 0.0}  & \textbf{95.9 $\pm$ 0.7}   & 58.6 $\pm$ 4.5            & 52.8 $\pm$ 6.2            & 49.0 $\pm$ 4.1            & \dashuline{64.6 $\pm$ 8.6}& 51.3 $\pm$ 5.7            \\
		MMD                  & \underline{73.5 $\pm$ 2.1}& \dashuline{47.6 $\pm$ 6.9}& 85.1 $\pm$ 1.2            & 77.2 $\pm$ 3.2            & \dashuline{63.5 $\pm$ 1.6}& 44.2 $\pm$ 3.4            & 96.9 $\pm$ 0.3            & \dashuline{47.9 $\pm$ 3.6}& 85.0 $\pm$ 0.8            & \textbf{100.0 $\pm$ 0.0}  & 93.5 $\pm$ 1.5            & 62.8 $\pm$ 3.9            & 50.6 $\pm$ 4.2            & 45.4 $\pm$ 11.4           & 52.3 $\pm$ 4.6            & 50.7 $\pm$ 4.3            \\
		DANN                 & 72.3 $\pm$ 0.9            & 47.2 $\pm$ 4.8            & 85.0 $\pm$ 2.0            & 75.4 $\pm$ 2.2            & \underline{65.3 $\pm$ 1.6}& \underline{59.2 $\pm$ 7.1}& 97.2 $\pm$ 0.4            & 45.8 $\pm$ 5.4            & \dashuline{87.7 $\pm$ 0.8}& \textbf{100.0 $\pm$ 0.0}  & 92.8 $\pm$ 1.4            & \underline{72.0 $\pm$ 1.1}& 48.0 $\pm$ 3.8            & 57.0 $\pm$ 11.0           & 57.2 $\pm$ 11.2           & 48.2 $\pm$ 1.7            \\
		SagNet               & 70.6 $\pm$ 1.4            & 37.4 $\pm$ 8.6            & \textbf{86.3 $\pm$ 1.3}   & 75.7 $\pm$ 1.7            & 59.2 $\pm$ 1.4            & 52.0 $\pm$ 7.4            & 95.9 $\pm$ 0.8            & 38.1 $\pm$ 4.3            & 84.8 $\pm$ 2.6            & \textbf{100.0 $\pm$ 0.0}  & 94.7 $\pm$ 1.6            & 62.2 $\pm$ 5.5            & 49.5 $\pm$ 4.3            & 24.0 $\pm$ 3.5            & 53.1 $\pm$ 6.0            & 50.9 $\pm$ 7.3            \\
		VREx                 & 67.8 $\pm$ 2.2            & 40.0 $\pm$ 5.5            & 79.7 $\pm$ 2.2            & 75.1 $\pm$ 2.3            & 56.7 $\pm$ 0.1            & 39.5 $\pm$ 0.2            & \dashuline{97.3 $\pm$ 0.5}& 36.6 $\pm$ 0.8            & 86.5 $\pm$ 0.6            & \textbf{100.0 $\pm$ 0.0}  & 94.0 $\pm$ 1.0            & 67.0 $\pm$ 2.8            & 51.5 $\pm$ 5.0            & 46.5 $\pm$ 6.1            & 50.8 $\pm$ 6.6            & 57.1 $\pm$ 6.4            \\
		Fish                 & 69.8 $\pm$ 1.4            & 39.0 $\pm$ 1.3            & 82.0 $\pm$ 2.1            & 75.3 $\pm$ 2.8            & 60.0 $\pm$ 2.0            & 48.2 $\pm$ 7.7            & 95.3 $\pm$ 0.6            & 40.7 $\pm$ 1.6            & 84.7 $\pm$ 1.0            & \textbf{100.0 $\pm$ 0.0}  & 94.9 $\pm$ 0.7            & 60.8 $\pm$ 2.9            & 49.9 $\pm$ 2.6            & 58.5 $\pm$ 5.5            & 48.2 $\pm$ 7.0            & 52.6 $\pm$ 5.8            \\
		Fishr                & 69.1 $\pm$ 1.3            & 45.7 $\pm$ 1.1            & \dashuline{85.4 $\pm$ 1.8}& 69.6 $\pm$ 5.0            & 58.4 $\pm$ 1.4            & 39.7 $\pm$ 2.1            & 97.0 $\pm$ 0.4            & 39.9 $\pm$ 2.6            & 86.1 $\pm$ 2.4            & \textbf{100.0 $\pm$ 0.0}  & 94.8 $\pm$ 1.0            & 65.2 $\pm$ 6.6            & 52.2 $\pm$ 3.9            & \textbf{75.2 $\pm$ 10.4}  & 40.7 $\pm$ 4.5            & 52.4 $\pm$ 3.6            \\
		EQRM                 & 68.1 $\pm$ 4.1            & 32.7 $\pm$ 11.7           & 84.2 $\pm$ 1.5            & 74.6 $\pm$ 3.0            & \textbf{66.8 $\pm$ 3.4}   & \dashuline{58.0 $\pm$ 9.5}& 96.6 $\pm$ 0.6            & \textbf{49.7 $\pm$ 2.6}   & 86.5 $\pm$ 0.7            & \textbf{100.0 $\pm$ 0.0}  & 92.9 $\pm$ 2.4            & 68.3 $\pm$ 0.7            & 45.3 $\pm$ 2.4            & 21.0 $\pm$ 7.6            & 49.8 $\pm$ 5.3            & 50.7 $\pm$ 4.0            \\
		RDM                  & \dashuline{72.5 $\pm$ 1.8}& 42.4 $\pm$ 9.3            & 83.6 $\pm$ 1.4            & \textbf{80.2 $\pm$ 1.1}   & 58.9 $\pm$ 1.1            & 43.3 $\pm$ 3.8            & 97.1 $\pm$ 0.3            & 38.8 $\pm$ 3.1            & 82.7 $\pm$ 1.5            & \textbf{100.0 $\pm$ 0.0}  & 92.8 $\pm$ 0.1            & 57.3 $\pm$ 4.2            & 54.4 $\pm$ 4.3            & 41.5 $\pm$ 2.6            & 60.4 $\pm$ 5.4            & 58.1 $\pm$ 2.3            \\
		PGrad                & \textbf{75.3 $\pm$ 0.5}   & \underline{53.5 $\pm$ 3.8}& \underline{85.5 $\pm$ 0.9}& \dashuline{79.1 $\pm$ 3.4}& 62.2 $\pm$ 0.9            & 44.4 $\pm$ 6.9            & \textbf{97.7 $\pm$ 0.2}   & 44.1 $\pm$ 3.5            & \underline{87.9 $\pm$ 1.4}& \textbf{100.0 $\pm$ 0.0}  & \underline{95.8 $\pm$ 0.8}& \dashuline{69.2 $\pm$ 4.6}& \dashuline{56.9 $\pm$ 3.6}& 30.3 $\pm$ 10.1           & 56.7 $\pm$ 6.5            & \dashuline{62.3 $\pm$ 3.2}\\
		TCRI                 & 68.8 $\pm$ 1.4            & \textbf{53.6 $\pm$ 3.7}   & 81.7 $\pm$ 4.0            & 67.2 $\pm$ 4.0            & 61.9 $\pm$ 3.1            & 56.6 $\pm$ 9.1            & 96.5 $\pm$ 0.3            & 40.3 $\pm$ 4.1            & 87.1 $\pm$ 1.1            & \textbf{100.0 $\pm$ 0.0}  & \dashuline{95.6 $\pm$ 1.1}& 66.8 $\pm$ 4.4            & \underline{58.3 $\pm$ 1.3}& \underline{67.8 $\pm$ 4.3}& 62.5 $\pm$ 3.6            & 54.3 $\pm$ 3.3            \\
		\midrule
		Focal                & 69.1 $\pm$ 1.2            & 33.5 $\pm$ 6.6            & 82.5 $\pm$ 1.4            & 78.0 $\pm$ 0.7            & 63.3 $\pm$ 1.6            & \textbf{61.0 $\pm$ 10.6}  & 95.4 $\pm$ 1.1            & 42.8 $\pm$ 4.7            & 85.9 $\pm$ 2.2            & \textbf{100.0 $\pm$ 0.0}  & 92.9 $\pm$ 1.8            & 66.4 $\pm$ 4.5            & 52.0 $\pm$ 4.3            & 49.4 $\pm$ 5.3            & 51.9 $\pm$ 14.6           & 55.3 $\pm$ 6.6            \\
		ReWeight             & 70.1 $\pm$ 1.6            & 42.1 $\pm$ 5.0            & 83.2 $\pm$ 1.9            & 75.2 $\pm$ 1.8            & 58.0 $\pm$ 1.6            & 31.6 $\pm$ 3.5            & 96.7 $\pm$ 1.1            & 41.7 $\pm$ 4.0            & 86.3 $\pm$ 1.7            & \textbf{100.0 $\pm$ 0.0}  & 92.3 $\pm$ 2.5            & 68.2 $\pm$ 2.3            & 48.4 $\pm$ 5.9            & 53.4 $\pm$ 10.4           & 35.9 $\pm$ 10.0           & 53.7 $\pm$ 2.9            \\
		BSoftmax             & 68.2 $\pm$ 1.5            & 22.4 $\pm$ 4.7            & 84.2 $\pm$ 1.5            & 78.6 $\pm$ 1.7            & 60.7 $\pm$ 1.4            & 36.2 $\pm$ 5.2            & 96.3 $\pm$ 0.2            & 45.0 $\pm$ 2.1            & \textbf{88.7 $\pm$ 1.3}   & \textbf{100.0 $\pm$ 0.0}  & 95.0 $\pm$ 1.6            & \textbf{72.4 $\pm$ 3.8}   & 53.1 $\pm$ 4.7            & 50.9 $\pm$ 8.7            & 62.6 $\pm$ 8.6            & 52.1 $\pm$ 2.9            \\
		LDAM                 & 67.9 $\pm$ 1.1            & 33.5 $\pm$ 5.4            & 82.2 $\pm$ 0.8            & 74.9 $\pm$ 1.8            & 59.4 $\pm$ 2.8            & 30.4 $\pm$ 1.6            & 96.0 $\pm$ 0.5            & 45.5 $\pm$ 4.9            & 84.0 $\pm$ 0.9            & \textbf{100.0 $\pm$ 0.0}  & 92.3 $\pm$ 1.7            & 61.8 $\pm$ 1.8            & 55.1 $\pm$ 1.3            & 39.3 $\pm$ 12.7           & 48.2 $\pm$ 5.6            & \underline{64.7 $\pm$ 1.1}\\
		\midrule
		BoDA                 & 68.4 $\pm$ 0.5            & 30.2 $\pm$ 4.8            & 83.6 $\pm$ 0.6            & 76.3 $\pm$ 2.4            & 56.1 $\pm$ 1.2            & 45.4 $\pm$ 2.7            & \underline{97.4 $\pm$ 0.3}& 32.6 $\pm$ 3.3            & 85.0 $\pm$ 0.5            & \textbf{100.0 $\pm$ 0.0}  & 94.6 $\pm$ 1.0            & 62.1 $\pm$ 2.0            & 48.4 $\pm$ 6.3            & 45.3 $\pm$ 6.8            & 63.3 $\pm$ 9.0            & 45.3 $\pm$ 7.3            \\
		GINIDG               & 64.5 $\pm$ 1.7            & 39.4 $\pm$ 3.5            & 78.5 $\pm$ 2.0            & 68.2 $\pm$ 2.0            & 52.4 $\pm$ 2.5            & 42.2 $\pm$ 13.4           & 91.5 $\pm$ 2.0            & 31.0 $\pm$ 1.0            & 85.5 $\pm$ 1.4            & \textbf{100.0 $\pm$ 0.0}  & 93.2 $\pm$ 2.0            & 65.4 $\pm$ 2.3            & 50.4 $\pm$ 5.4            & \dashuline{60.0 $\pm$ 19.7}& 50.5 $\pm$ 7.7            & 57.4 $\pm$ 5.8            \\
		SAMALTDG             & 67.7 $\pm$ 0.6            & 27.4 $\pm$ 1.2            & 81.0 $\pm$ 2.2            & 77.3 $\pm$ 1.2            & 61.0 $\pm$ 1.3            & 40.5 $\pm$ 5.1            & 96.5 $\pm$ 0.4            & 44.9 $\pm$ 1.6            & 86.1 $\pm$ 0.5            & \textbf{100.0 $\pm$ 0.0}  & 95.4 $\pm$ 0.2            & 64.8 $\pm$ 1.6            & 49.7 $\pm$ 2.7            & 30.7 $\pm$ 11.2           & 53.9 $\pm$ 5.3            & 52.7 $\pm$ 1.8            \\
		\midrule
		\ours                & 70.7 $\pm$ 1.8            & 39.8 $\pm$ 2.5            & 83.5 $\pm$ 3.2            & 78.7 $\pm$ 0.2            & 62.8 $\pm$ 0.6            & 46.1 $\pm$ 9.6            & 94.2 $\pm$ 0.8            & \underline{48.0 $\pm$ 3.3}& 86.8 $\pm$ 1.0            & \textbf{100.0 $\pm$ 0.0}  & 94.6 $\pm$ 0.3            & 67.1 $\pm$ 2.9            & \textbf{65.3 $\pm$ 2.2}   & 32.0 $\pm$ 5.1            & \textbf{72.0 $\pm$ 3.9}   & \textbf{69.1 $\pm$ 1.4}   \\
		\bottomrule
	\end{tabular}
\begin{tabular}{l | cccc | cccc | cccc | cccc}
		\toprule
		& \multicolumn{4}{|c|}{\textbf{A}} & \multicolumn{4}{|c|}{\textbf{C}} & \multicolumn{4}{|c}{\textbf{P}} & \multicolumn{4}{|c}{\textbf{R}} \\
		& \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         & \textbf{Average}     & \textbf{Many}        & \textbf{Median}      & \textbf{Few}         \\
		\midrule
		ERM                  & 48.6 $\pm$ 0.7            & 76.9 $\pm$ 0.3            & 49.3 $\pm$ 0.0            & 38.3 $\pm$ 1.2            & 42.5 $\pm$ 0.4            & 48.0 $\pm$ 2.6            & 55.1 $\pm$ 0.2            & 36.7 $\pm$ 0.7            & 59.6 $\pm$ 0.5            & 63.2 $\pm$ 4.3            & 75.2 $\pm$ 0.4            & 50.1 $\pm$ 0.6            & 58.7 $\pm$ 0.9            & 87.3 $\pm$ 0.5            & 67.2 $\pm$ 0.4            & 46.6 $\pm$ 1.3            \\
		IRM                  & 44.1 $\pm$ 1.4            & 72.4 $\pm$ 1.3            & 42.8 $\pm$ 2.3            & 34.7 $\pm$ 1.5            & 39.6 $\pm$ 1.3            & 47.6 $\pm$ 0.8            & 54.7 $\pm$ 2.3            & 33.3 $\pm$ 1.1            & 56.5 $\pm$ 1.4            & 61.7 $\pm$ 6.2            & 73.3 $\pm$ 1.7            & 46.5 $\pm$ 1.1            & 57.5 $\pm$ 0.6            & 86.5 $\pm$ 1.2            & 69.6 $\pm$ 0.7            & 44.8 $\pm$ 1.4            \\
		GroupDRO             & 45.2 $\pm$ 0.2            & 73.3 $\pm$ 2.8            & 44.0 $\pm$ 2.6            & 35.3 $\pm$ 0.5            & 42.9 $\pm$ 0.6            & 53.3 $\pm$ 0.8            & 55.5 $\pm$ 0.9            & 36.7 $\pm$ 0.7            & 59.1 $\pm$ 0.5            & 64.9 $\pm$ 3.3            & 77.4 $\pm$ 1.0            & 48.4 $\pm$ 0.8            & 59.6 $\pm$ 0.3            & 90.6 $\pm$ 0.7            & 71.8 $\pm$ 0.6            & 46.5 $\pm$ 0.1            \\
		Mixup                & 46.1 $\pm$ 1.4            & 73.9 $\pm$ 1.6            & 45.6 $\pm$ 1.8            & 36.2 $\pm$ 2.3            & 42.8 $\pm$ 0.7            & 51.8 $\pm$ 0.4            & 55.0 $\pm$ 1.0            & 36.9 $\pm$ 1.3            & 59.5 $\pm$ 0.8            & \dashuline{70.0 $\pm$ 3.3}& 76.9 $\pm$ 0.8            & 48.0 $\pm$ 0.8            & 60.6 $\pm$ 0.2            & 86.7 $\pm$ 0.8            & 72.8 $\pm$ 0.6            & 47.9 $\pm$ 0.5            \\
		MLDG                 & 49.1 $\pm$ 0.6            & 76.9 $\pm$ 1.2            & 47.9 $\pm$ 2.2            & 39.2 $\pm$ 1.0            & 42.1 $\pm$ 1.4            & 46.5 $\pm$ 1.7            & 56.2 $\pm$ 2.7            & 36.6 $\pm$ 1.0            & 58.4 $\pm$ 1.1            & 61.9 $\pm$ 4.8            & 76.6 $\pm$ 0.7            & 48.2 $\pm$ 1.3            & 60.5 $\pm$ 0.7            & 86.5 $\pm$ 0.7            & 71.0 $\pm$ 1.6            & 48.5 $\pm$ 0.9            \\
		CORAL                & \dashuline{50.6 $\pm$ 0.8}& 77.9 $\pm$ 0.5            & \underline{52.5 $\pm$ 0.9}& 39.6 $\pm$ 0.9            & \dashuline{45.0 $\pm$ 0.2}& \dashuline{57.4 $\pm$ 2.5}& \underline{58.8 $\pm$ 0.5}& \dashuline{38.5 $\pm$ 0.6}& 60.4 $\pm$ 0.7            & \underline{70.6 $\pm$ 4.3}& \dashuline{78.8 $\pm$ 0.2}& 48.9 $\pm$ 0.5            & 61.9 $\pm$ 0.4            & \underline{91.2 $\pm$ 0.5}& \underline{76.3 $\pm$ 0.1}& 48.1 $\pm$ 0.4            \\
		MMD                  & 45.7 $\pm$ 0.3            & 73.9 $\pm$ 1.3            & 43.1 $\pm$ 2.3            & 36.6 $\pm$ 0.4            & 41.2 $\pm$ 1.0            & 51.0 $\pm$ 2.1            & 54.1 $\pm$ 1.4            & 35.7 $\pm$ 1.9            & 59.3 $\pm$ 0.9            & 61.5 $\pm$ 3.6            & 75.9 $\pm$ 0.7            & 49.1 $\pm$ 1.1            & 57.4 $\pm$ 0.2            & 89.6 $\pm$ 1.6            & 68.2 $\pm$ 0.4            & 44.1 $\pm$ 0.7            \\
		DANN                 & 49.3 $\pm$ 0.6            & 75.7 $\pm$ 0.8            & 47.2 $\pm$ 1.9            & 40.7 $\pm$ 1.4            & 40.6 $\pm$ 0.3            & 48.6 $\pm$ 1.3            & 54.0 $\pm$ 1.3            & 35.5 $\pm$ 1.4            & 58.0 $\pm$ 1.4            & 66.2 $\pm$ 6.4            & 74.4 $\pm$ 2.3            & 47.0 $\pm$ 1.6            & 59.2 $\pm$ 0.8            & 89.7 $\pm$ 1.1            & 72.1 $\pm$ 1.9            & 45.7 $\pm$ 0.8            \\
		SagNet               & 48.7 $\pm$ 0.0            & \textbf{80.2 $\pm$ 1.3}   & 47.3 $\pm$ 1.1            & 38.2 $\pm$ 0.1            & 44.3 $\pm$ 0.8            & 55.1 $\pm$ 2.2            & 56.7 $\pm$ 0.9            & \dashuline{38.5 $\pm$ 0.9}& 60.6 $\pm$ 0.3            & 66.5 $\pm$ 4.2            & 77.7 $\pm$ 0.0            & 49.9 $\pm$ 1.1            & 61.8 $\pm$ 0.9            & 90.5 $\pm$ 1.7            & 73.6 $\pm$ 0.9            & 48.9 $\pm$ 1.3            \\
		VREx                 & 48.6 $\pm$ 1.0            & 77.7 $\pm$ 0.9            & 46.3 $\pm$ 1.7            & 39.0 $\pm$ 1.2            & 43.4 $\pm$ 0.9            & 50.6 $\pm$ 1.4            & 57.2 $\pm$ 0.7            & 36.9 $\pm$ 1.3            & 58.5 $\pm$ 0.4            & 65.5 $\pm$ 3.1            & 75.6 $\pm$ 0.6            & 48.3 $\pm$ 0.8            & 60.9 $\pm$ 0.2            & 86.5 $\pm$ 3.0            & 71.0 $\pm$ 1.1            & 49.1 $\pm$ 0.6            \\
		Fish                 & 47.5 $\pm$ 0.4            & 77.5 $\pm$ 1.4            & 46.6 $\pm$ 1.0            & 37.4 $\pm$ 0.1            & 43.3 $\pm$ 1.1            & 48.4 $\pm$ 1.3            & 56.9 $\pm$ 2.2            & 37.4 $\pm$ 1.0            & 60.2 $\pm$ 0.6            & 62.3 $\pm$ 4.0            & 76.8 $\pm$ 0.6            & 50.5 $\pm$ 0.4            & 60.5 $\pm$ 0.2            & 89.8 $\pm$ 0.9            & 69.9 $\pm$ 0.7            & 47.8 $\pm$ 0.5            \\
		Fishr                & 47.5 $\pm$ 0.4            & \underline{79.6 $\pm$ 0.8}& 46.3 $\pm$ 2.3            & 37.5 $\pm$ 0.8            & 41.8 $\pm$ 0.2            & 51.7 $\pm$ 1.7            & 53.2 $\pm$ 1.2            & 36.5 $\pm$ 1.0            & 60.3 $\pm$ 0.3            & 63.5 $\pm$ 3.5            & 78.4 $\pm$ 0.2            & 49.8 $\pm$ 1.1            & 60.3 $\pm$ 0.7            & 89.8 $\pm$ 1.2            & 70.2 $\pm$ 1.8            & 48.4 $\pm$ 0.9            \\
		EQRM                 & 48.3 $\pm$ 0.4            & 74.7 $\pm$ 1.7            & 47.2 $\pm$ 1.2            & 38.2 $\pm$ 0.7            & 42.5 $\pm$ 0.6            & 48.2 $\pm$ 1.0            & 55.5 $\pm$ 0.5            & 37.7 $\pm$ 0.4            & 59.4 $\pm$ 0.9            & 62.4 $\pm$ 3.9            & 78.2 $\pm$ 0.5            & 48.7 $\pm$ 1.3            & 59.5 $\pm$ 1.0            & 86.7 $\pm$ 0.5            & 71.2 $\pm$ 0.5            & 46.9 $\pm$ 1.3            \\
		RDM                  & 48.2 $\pm$ 0.6            & 78.1 $\pm$ 1.4            & 46.4 $\pm$ 1.3            & 38.5 $\pm$ 1.0            & 42.8 $\pm$ 0.7            & 51.5 $\pm$ 1.0            & 55.2 $\pm$ 1.4            & 37.6 $\pm$ 1.1            & 60.5 $\pm$ 0.8            & 65.5 $\pm$ 4.0            & 75.2 $\pm$ 1.1            & \dashuline{51.1 $\pm$ 1.5}& 60.1 $\pm$ 0.6            & 89.5 $\pm$ 1.3            & 69.4 $\pm$ 1.0            & 47.6 $\pm$ 0.9            \\
		PGrad                & \textbf{51.4 $\pm$ 0.3}   & \dashuline{78.8 $\pm$ 0.2}& 50.9 $\pm$ 0.9            & \underline{41.8 $\pm$ 0.6}& \underline{45.6 $\pm$ 1.0}& 56.4 $\pm$ 1.2            & \textbf{58.9 $\pm$ 1.5}   & \underline{39.6 $\pm$ 0.4}& \dashuline{61.2 $\pm$ 0.3}& 65.7 $\pm$ 1.9            & \underline{79.9 $\pm$ 0.8}& 50.6 $\pm$ 0.7            & \underline{63.5 $\pm$ 1.2}& \dashuline{90.9 $\pm$ 0.9}& 73.0 $\pm$ 1.4            & \underline{52.1 $\pm$ 1.3}\\
		TCRI\_HSIC           & \underline{50.8 $\pm$ 1.3}& 75.5 $\pm$ 1.6            & 48.5 $\pm$ 4.4            & \textbf{42.2 $\pm$ 1.3}   & 43.3 $\pm$ 0.5            & 52.1 $\pm$ 1.1            & 57.4 $\pm$ 2.4            & 37.3 $\pm$ 1.4            & \underline{61.5 $\pm$ 0.4}& 67.0 $\pm$ 3.4            & 78.1 $\pm$ 0.4            & \underline{51.4 $\pm$ 0.7}& \dashuline{62.7 $\pm$ 0.8}& 88.6 $\pm$ 1.8            & 73.9 $\pm$ 1.4            & \dashuline{50.8 $\pm$ 0.9}\\
		\midrule
		Focal                & 45.9 $\pm$ 1.4            & 73.9 $\pm$ 2.4            & 42.5 $\pm$ 2.7            & 37.3 $\pm$ 1.4            & 41.9 $\pm$ 0.8            & 49.3 $\pm$ 2.9            & 54.3 $\pm$ 1.6            & 36.6 $\pm$ 0.7            & 57.1 $\pm$ 1.1            & 58.7 $\pm$ 2.5            & 75.3 $\pm$ 1.5            & 47.3 $\pm$ 1.1            & 58.1 $\pm$ 0.2            & 88.2 $\pm$ 1.7            & 69.0 $\pm$ 1.7            & 44.9 $\pm$ 0.2            \\
		ReWeight             & 48.2 $\pm$ 0.7            & 74.0 $\pm$ 1.0            & 46.8 $\pm$ 1.6            & 40.3 $\pm$ 0.1            & 42.2 $\pm$ 0.7            & 51.0 $\pm$ 2.2            & 52.9 $\pm$ 0.9            & 37.3 $\pm$ 0.8            & 59.7 $\pm$ 0.1            & 64.3 $\pm$ 3.5            & 74.9 $\pm$ 0.5            & 49.8 $\pm$ 0.5            & 59.7 $\pm$ 0.5            & 86.3 $\pm$ 0.6            & 70.6 $\pm$ 1.1            & 47.2 $\pm$ 0.7            \\
		BSoftmax             & 48.2 $\pm$ 0.8            & 68.8 $\pm$ 3.1            & 46.1 $\pm$ 0.9            & 41.3 $\pm$ 1.3            & 42.6 $\pm$ 1.7            & 47.4 $\pm$ 2.0            & 53.1 $\pm$ 1.1            & 38.0 $\pm$ 2.1            & 60.5 $\pm$ 0.7            & 65.4 $\pm$ 3.7            & 78.4 $\pm$ 0.6            & 50.3 $\pm$ 1.6            & 59.8 $\pm$ 0.8            & 88.0 $\pm$ 1.5            & 70.8 $\pm$ 1.6            & 48.0 $\pm$ 0.6            \\
		LDAM                 & 46.2 $\pm$ 0.9            & 75.4 $\pm$ 2.4            & 44.0 $\pm$ 1.4            & 37.2 $\pm$ 0.9            & 41.5 $\pm$ 0.5            & 48.4 $\pm$ 1.1            & 56.1 $\pm$ 1.3            & 35.3 $\pm$ 0.6            & 55.3 $\pm$ 0.9            & 59.8 $\pm$ 3.8            & 70.8 $\pm$ 0.6            & 45.4 $\pm$ 0.9            & 57.5 $\pm$ 1.5            & 88.7 $\pm$ 1.3            & 67.6 $\pm$ 2.0            & 45.2 $\pm$ 1.6            \\
		\midrule
		BoDA                 & 49.3 $\pm$ 1.0            & 78.3 $\pm$ 0.3            & \dashuline{51.6 $\pm$ 0.8}& 38.4 $\pm$ 1.5            & 44.0 $\pm$ 1.1            & \underline{61.4 $\pm$ 0.3}& 57.5 $\pm$ 0.7            & 36.8 $\pm$ 1.8            & 59.5 $\pm$ 0.3            & 67.2 $\pm$ 2.6            & 78.0 $\pm$ 0.6            & 48.4 $\pm$ 0.8            & 61.1 $\pm$ 0.6            & \textbf{91.5 $\pm$ 1.4}   & \dashuline{74.9 $\pm$ 0.4}& 47.3 $\pm$ 0.5            \\
		GINIDG               & 45.7 $\pm$ 0.9            & 72.7 $\pm$ 1.9            & 42.5 $\pm$ 1.8            & 36.5 $\pm$ 1.6            & 41.4 $\pm$ 1.0            & 52.2 $\pm$ 1.7            & 54.9 $\pm$ 0.9            & 35.2 $\pm$ 0.9            & 57.1 $\pm$ 0.1            & 63.3 $\pm$ 2.8            & 74.0 $\pm$ 1.0            & 46.4 $\pm$ 0.3            & 56.6 $\pm$ 0.8            & 89.4 $\pm$ 1.2            & 67.9 $\pm$ 0.4            & 43.8 $\pm$ 1.2            \\
		SAMALTDG             & 42.4 $\pm$ 1.5            & 63.7 $\pm$ 1.8            & \textbf{59.2 $\pm$ 1.3}   & 20.5 $\pm$ 1.6            & 37.8 $\pm$ 0.9            & \textbf{63.7 $\pm$ 3.4}   & \dashuline{58.5 $\pm$ 0.6}& 20.5 $\pm$ 0.6            & 49.2 $\pm$ 0.9            & \textbf{84.6 $\pm$ 0.7}   & 60.5 $\pm$ 0.5            & 30.3 $\pm$ 1.2            & 54.8 $\pm$ 0.5            & 84.3 $\pm$ 0.5            & \textbf{77.8 $\pm$ 0.5}   & 31.2 $\pm$ 0.5            \\
		\midrule
		\ours                & 50.0 $\pm$ 0.5            & 75.6 $\pm$ 1.9            & 51.5 $\pm$ 2.7            & \dashuline{41.4 $\pm$ 0.8}& \textbf{45.7 $\pm$ 0.6}   & 52.3 $\pm$ 1.5            & 58.2 $\pm$ 1.6            & \textbf{41.5 $\pm$ 0.8}   & \textbf{63.5 $\pm$ 0.5}   & 66.7 $\pm$ 4.7            & \textbf{80.2 $\pm$ 1.4}   & \textbf{54.4 $\pm$ 0.8}   & \textbf{63.6 $\pm$ 0.3}   & \dashuline{90.9 $\pm$ 1.8}& 73.2 $\pm$ 0.9            & \textbf{53.2 $\pm$ 1.0}   \\
		\bottomrule
	\end{tabular}
